SEDIGISM: The kinematics of ATLASGAL filaments

Analysing the kinematics of filamentary molecular clouds is a crucial step towards understanding their role in the star formation process. Therefore, we study the kinematics of 283 filament candidates in the inner Galaxy, that were previously identified in the ATLASGAL dust continuum data. The $^{13}$CO(2 - 1) and C$^{18}$O(2 - 1) data of the SEDIGISM survey (Structure, Excitation, and Dynamics of the Inner Galactic Inter Stellar Medium) allows us to analyse the kinematics of these targets and to determine their physical properties at a resolution of 30 arcsec and 0.25 km/s. To do so, we developed an automated algorithm to identify all velocity components along the line-of-sight correlated with the ATLASGAL dust emission, and derive size, mass, and kinematic properties for all velocity components. We find two-third of the filament candidates are coherent structures in position-position-velocity space. The remaining candidates appear to be the result of a superposition of two or three filamentary structures along the line-of-sight. At the resolution of the data, on average the filaments are in agreement with Plummer-like radial density profiles with a power-law exponent of p = 1.5 +- 0.5, indicating that they are typically embedded in a molecular cloud and do not have a well-defined outer radius. Also, we find a correlation between the observed mass per unit length and the velocity dispersion of the filament of $m \sim \sigma_v^2$. We show that this relation can be explained by a virial balance between self-gravity and pressure. Another possible explanation could be radial collapse of the filament, where we can exclude infall motions close to the free-fall velocity.

==> (inline-0) <==
\begin{longtable}{lcclcccccccccc}
\caption{tbd}
\label{final-cat1}\\
\hline\hline
Filament ID & $\ell$ & $b$ & Status & $N_\text{c}$ & $v_{lsr}$\small{($^{13}$CO)} & $v_{lsr}$\small{(C$^{18}$O)} & $\sigma(v_{\rm ^{13}CO}) $ & $\sigma(v_{\rm C^{18}O})$ & $\sigma_\text{v}$ & $\sigma_\text{v}$\small{($^{13}$CO)} & $\sigma_\text{v}$\small{(C$^{18}$O)} & $\sigma_\text{v,t}$\small{($^{13}$CO)} & $\sigma_\text{v,t}$\small{(C$^{18}$O)} \\
 & $\degree$ & $\degree$ &  &  & $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Filament ID & $\ell$ & $b$ & Status & $N_\text{c}$ & $v_{lsr}$\small{($^{13}$CO)} & $v_{lsr}$\small{(C$^{18}$O)} & $\sigma(v_{\rm ^{13}CO}) $ & $\sigma(v_{\rm C^{18}O})$ & $\sigma_\text{v}$ & $\sigma_\text{v}$\small{($^{13}$CO)} & $\sigma_\text{v}$\small{(C$^{18}$O)} & $\sigma_\text{v,t}$\small{($^{13}$CO)} & $\sigma_\text{v,t}$\small{(C$^{18}$O)} \\
 & $\degree$ & $\degree$ &  &  & $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ &  $\rm km\,s^{-1}$ \\
\hline
\endhead
\hline
\endfoot
G000.615-00.448\_0 & 0.61 & -0.45 & full. cor. & 1 & 15.69 & 15.75 & 0.56 & 7.18 & 0.84 & 0.95 & 0.5 & 1.19 & 1.16 \\
G000.675+00.310\_0 & 0.67 & 0.31 & part. cor. & 1 & 136.44 & - & 1.33 & 0.0 & 1.72 & 1.73 & - & 3.79 & - \\
G000.914+00.308\_0 & 0.91 & 0.31 & part. cor. & 1 & 174.07 & 173.73 & 1.99 & 0.0 & 1.94 & 1.95 & - & 4.46 & 4.88 \\
G001.717+00.359\_0 & 1.72 & 0.36 & part. cor. & 3 & 3.07 & 2.34 & 0.36 & 0.53 & 0.79 & 0.92 & 0.46 & 1.24 & 0.81 \\
G001.717+00.359\_1 & 1.72 & 0.36 & part. cor. & 3 & 8.93 & - & 0.44 & 1.19 & 0.97 & 1.07 & 0.61 & 1.76 & - \\
G001.717+00.359\_2 & 1.72 & 0.36 & part. cor. & 3 & -17.3 & - & 3.17 & 0.0 & 1.73 & 1.74 & - & 4.65 & - \\
G002.128+00.295\_0 & 2.13 & 0.3 & full. cor. & 1 & 3.86 & 2.85 & 0.36 & 1.66 & 1.13 & 1.23 & 0.71 & 1.98 & - \\
G002.210-00.049\_0 & 2.21 & -0.05 & part. cor. & 2 & 11.27 & 8.39 & 2.05 & 0.0 & 2.77 & 2.77 & - & 5.62 & 5.95 \\
G002.210-00.049\_1 & 2.21 & -0.05 & part. cor. & 2 & 127.35 & 126.52 & 1.42 & 0.0 & 1.72 & 1.73 & - & 3.03 & 3.81 \\
G002.370+00.069\_0 & 2.37 & 0.07 & dif. comp. & 3 & 1.21 & 0.45 & 0.5 & 0.0 & 0.79 & 0.81 & - & 1.05 & 1.03 \\
G002.370+00.069\_1 & 2.37 & 0.07 & full. cor. & 3 & 7.56 & 7.67 & 0.89 & 1.36 & 1.38 & 1.41 & 0.64 & 2.17 & 2.18 \\
G002.370+00.069\_2 & 2.37 & 0.07 & part. cor. & 3 & 15.97 & 15.61 & 0.24 & 0.0 & 0.98 & 1.0 & - & 1.53 & 1.31 \\
G002.420+00.205\_0 & 2.42 & 0.21 & part. cor. & 1 & 6.68 & 7.05 & 0.75 & 2.5 & 0.91 & 1.1 & 0.71 & 2.14 & 2.05 \\
G002.476-00.120\_0 & 2.48 & -0.12 & part. cor. & 2 & 6.99 & 6.28 & 1.13 & 0.0 & 1.31 & 1.33 & - & 2.56 & 2.75 \\
G002.476-00.120\_1 & 2.48 & -0.12 & part. cor. & 2 & 14.93 & 13.99 & 0.84 & 0.0 & 0.94 & 0.97 & - & 1.83 & - \\
G002.585-00.000\_0 & 2.59 & -0.0 & part. cor. & 2 & -5.58 & -5.49 & 0.76 & 1.59 & 1.13 & 1.17 & 1.0 & 1.7 & 1.62 \\
G002.585-00.000\_1 & 2.59 & -0.0 & dif. comp. & 2 & 5.5 & - & 0.58 & 0.0 & 1.38 & 1.4 & - & 2.31 & - \\
G002.687+00.106\_0 & 2.69 & 0.11 & full. cor. & 1 & 10.68 & 9.69 & 1.35 & 4.43 & 1.25 & 2.01 & 0.64 & 3.98 & - \\
G003.321-00.097\_0 & 3.32 & -0.1 & part. cor. & 2 & 3.61 & 3.69 & 0.81 & 0.54 & 1.27 & 1.34 & 0.7 & 1.91 & 1.68 \\
G003.321-00.097\_1 & 3.32 & -0.1 & part. cor. & 2 & 10.24 & 9.79 & 1.13 & 3.48 & 1.35 & 1.56 & 1.15 & 2.09 & 1.45 \\
G003.387+00.185\_0 & 3.39 & 0.18 & part. cor. & 1 & 66.94 & 72.73 & 1.98 & 0.0 & 1.96 & 1.97 & - & 5.85 & 9.2 \\
G003.446-00.223\_0 & 3.45 & -0.22 & part. cor. & 1 & -23.25 & -22.61 & 0.93 & 0.0 & 0.95 & 0.97 & - & 1.6 & - \\
G003.456+00.006\_0 & 3.46 & 0.01 & full. cor. & 1 & 5.11 & 5.07 & 0.62 & 2.17 & 1.05 & 1.33 & 0.61 & 1.94 & - \\
G004.180-00.010\_0 & 4.18 & -0.01 & part. cor. & 3 & 6.22 & 5.23 & 0.53 & 1.6 & 0.69 & 0.76 & 0.5 & 1.46 & 1.24 \\
G004.180-00.010\_1 & 4.18 & -0.01 & full. cor. & 3 & 14.61 & 14.51 & 1.03 & 3.66 & 1.27 & 1.37 & 0.57 & 2.13 & 2.46 \\
G004.180-00.010\_2 & 4.18 & -0.01 & part. cor. & 3 & 27.11 & 26.08 & 0.78 & 9.62 & 0.99 & 1.21 & 0.85 & 1.66 & - \\
G004.583-00.109\_0 & 4.58 & -0.11 & part. cor. & 2 & 13.79 & 13.71 & 0.74 & 4.35 & 1.2 & 1.39 & 0.59 & 2.2 & 1.73 \\
G004.583-00.109\_1 & 4.58 & -0.11 & part. cor. & 2 & 25.1 & 23.24 & 1.55 & 0.0 & 1.32 & 1.33 & - & 2.33 & - \\
G004.705+00.001\_0 & 4.7 & 0.0 & full. cor. & 1 & 10.32 & 10.54 & 0.52 & 5.03 & 1.74 & 2.81 & 0.58 & 3.24 & 2.2 \\
G004.711-00.440\_0 & 4.71 & -0.44 & full. cor. & 1 & 5.91 & 5.47 & 0.24 & 1.52 & 0.7 & 0.76 & 0.41 & 0.98 & 0.99 \\
G004.794-00.284\_0 & 4.79 & -0.28 & full. cor. & 2 & 6.77 & 6.67 & 0.25 & 0.0 & 0.74 & 0.77 & - & 1.07 & 0.73 \\
G004.794-00.284\_1 & 4.79 & -0.28 & part. cor. & 2 & 12.15 & 11.76 & 0.37 & 0.0 & 1.05 & 1.07 & - & 1.4 & 1.11 \\
G004.950-00.076\_0 & 4.95 & -0.08 & full. cor. & 1 & 11.01 & 11.33 & 0.73 & 3.3 & 1.13 & 1.23 & 1.02 & 1.95 & 1.09 \\
G005.101-00.104\_0 & 5.1 & -0.1 & full. cor. & 1 & 45.0 & 44.99 & 0.81 & 16.57 & 1.07 & 1.21 & 0.7 & 1.61 & 1.66 \\
G005.357+00.101\_0 & 5.36 & 0.1 & full. cor. & 1 & 10.98 & 11.18 & 0.82 & 5.21 & 0.75 & 1.13 & 0.58 & 2.13 & 1.17 \\
G005.454+00.167\_0 & 5.45 & 0.17 & full. cor. & 1 & 12.92 & 13.24 & 0.32 & 0.0 & 1.09 & 1.11 & - & 1.6 & 1.7 \\
G005.704-00.306\_0 & 5.7 & -0.31 & full. cor. & 1 & 7.54 & 7.41 & 0.28 & 0.0 & 1.27 & 1.29 & - & 1.45 & 1.15 \\
G005.912+00.283\_0 & 5.91 & 0.28 & part. cor. & 1 & 57.99 & - & 1.93 & 0.0 & 1.52 & 1.54 & - & 3.27 & - \\
G005.930-00.095\_0 & 5.93 & -0.09 & part. cor. & 1 & 15.3 & 15.78 & 0.26 & 3.95 & 0.7 & 0.74 & 0.58 & 0.92 & 0.61 \\
G006.589-00.106\_0 & 6.59 & -0.11 & part. cor. & 2 & 5.05 & 6.37 & 0.78 & 0.42 & 1.13 & 1.19 & 0.78 & 1.57 & 1.38 \\
G006.589-00.106\_1 & 6.59 & -0.11 & part. cor. & 2 & 15.35 & 15.46 & 2.55 & 5.55 & 1.71 & 1.96 & 1.09 & 3.6 & 2.99 \\
G006.849+00.151\_0 & 6.85 & 0.15 & part. cor. & 2 & 18.46 & 18.48 & 0.76 & 0.0 & 1.04 & 1.06 & - & 2.07 & 2.02 \\
G006.849+00.151\_1 & 6.85 & 0.15 & part. cor. & 2 & -17.1 & -16.98 & 0.86 & 0.0 & 1.12 & 1.14 & - & 1.75 & 2.34 \\
G007.250-00.120\_0 & 7.25 & -0.12 & part. cor. & 2 & 18.21 & 18.68 & 0.37 & 2.5 & 0.86 & 0.9 & 0.68 & 0.96 & 0.27 \\
G007.250-00.120\_1 & 7.25 & -0.12 & part. cor. & 2 & 22.76 & 22.85 & 0.63 & 10.2 & 1.02 & 1.28 & 0.62 & 1.57 & 1.34 \\
G008.000-00.272\_0 & 8.0 & -0.27 & full. cor. & 1 & 40.72 & 40.56 & 0.48 & 15.76 & 1.01 & 1.5 & 0.88 & 1.71 & 1.22 \\
G008.255+00.165\_0 & 8.25 & 0.16 & full. cor. & 1 & 18.87 & 19.03 & 0.27 & 0.34 & 0.79 & 1.36 & 0.71 & 1.41 & 1.21 \\
G008.800-00.359\_0 & 8.8 & -0.36 & full. cor. & 2 & 38.18 & 38.35 & 0.64 & 18.79 & 1.15 & 1.45 & 0.66 & 1.77 & 0.61 \\
G008.800-00.359\_1 & 8.8 & -0.36 & part. cor. & 2 & 20.21 & 20.15 & 0.36 & 7.51 & 0.85 & 0.94 & 0.55 & 1.29 & 1.47 \\
G008.914-00.318\_0 & 8.91 & -0.32 & full. cor. & 1 & 38.03 & 38.1 & 0.49 & 19.21 & 1.06 & 1.3 & 0.63 & 1.56 & - \\
G009.230+00.157\_0 & 9.23 & 0.16 & full. cor. & 1 & 16.97 & 17.22 & 0.35 & 4.59 & 0.7 & 1.04 & 0.61 & 1.14 & 0.89 \\
G009.280-00.152\_0 & 9.28 & -0.15 & full. cor. & 1 & 40.97 & 41.75 & 0.28 & 0.29 & 0.74 & 1.36 & 0.64 & 1.56 & - \\
G009.970-00.024\_0 & 9.97 & -0.02 & part. cor. & 3 & 49.46 & 48.9 & 0.83 & 21.86 & 1.12 & 1.43 & 0.83 & 2.25 & 1.43 \\
G009.970-00.024\_1 & 9.97 & -0.02 & part. cor. & 3 & 11.12 & 10.87 & 0.44 & 0.0 & 1.21 & 1.23 & - & 2.03 & 2.53 \\
G009.970-00.024\_2 & 9.97 & -0.02 & dif. comp. & 3 & 17.51 & 15.94 & 0.36 & 0.0 & 0.67 & 0.7 & - & 1.13 & - \\
G010.531-00.024\_0 & 10.53 & -0.02 & part. cor. & 1 & 69.23 & 69.18 & 1.51 & 18.22 & 1.53 & 1.63 & 0.98 & 2.68 & 2.75 \\
G010.682-00.161\_0 & 10.68 & -0.16 & full. cor. & 4 & 29.52 & 29.75 & 0.78 & 14.62 & 1.73 & 2.23 & 0.87 & 2.83 & 1.96 \\
G010.682-00.161\_1 & 10.68 & -0.16 & dif. comp. & 4 & 42.6 & - & 0.87 & 0.0 & 0.95 & 0.97 & - & 2.16 & - \\
G010.682-00.161\_2 & 10.68 & -0.16 & part. cor. & 4 & 51.4 & 51.9 & 0.41 & 17.38 & 0.97 & 1.25 & 0.75 & 1.31 & - \\
G010.682-00.161\_3 & 10.68 & -0.16 & dif. comp. & 4 & -8.08 & - & 3.32 & 0.0 & 0.85 & 0.88 & - & 3.88 & - \\
G010.694+00.034\_0 & 10.69 & 0.03 & part. cor. & 3 & 18.92 & 19.07 & 0.79 & 5.3 & 1.36 & 1.6 & 0.6 & 2.13 & 2.28 \\
G010.694+00.034\_1 & 10.69 & 0.03 & full. cor. & 3 & 30.81 & 31.21 & 2.24 & 9.87 & 2.34 & 2.52 & 0.81 & 3.77 & 3.74 \\
G010.694+00.034\_2 & 10.69 & 0.03 & part. cor. & 3 & 39.19 & - & 0.43 & 0.0 & 0.97 & 0.99 & - & 1.15 & - \\
G010.809-00.393\_0 & 10.81 & -0.39 & part. cor. & 2 & -0.26 & -1.13 & 0.9 & 0.54 & 1.31 & 1.42 & 1.01 & 1.96 & 1.98 \\
G010.809-00.393\_1 & 10.81 & -0.39 & part. cor. & 2 & 30.82 & 29.2 & 0.47 & 0.0 & 0.98 & 1.0 & - & 1.78 & - \\
G010.878-00.468\_0 & 10.88 & -0.47 & part. cor. & 2 & 32.77 & 33.07 & 0.63 & 9.55 & 1.45 & 1.65 & 0.6 & 2.97 & 0.86 \\
G010.878-00.468\_1 & 10.88 & -0.47 & part. cor. & 2 & -0.63 & 0.06 & 1.65 & 0.17 & 1.21 & 1.26 & 0.61 & 2.08 & 1.99 \\
G010.971-00.363\_0 & 10.97 & -0.36 & full. cor. & 2 & -1.01 & -0.94 & 0.71 & 0.29 & 1.32 & 1.39 & 0.67 & 1.69 & 1.24 \\
G010.971-00.363\_1 & 10.97 & -0.36 & part. cor. & 2 & 33.91 & 34.53 & 0.6 & 0.0 & 1.61 & 1.63 & - & 2.42 & 2.05 \\
G011.046-00.069\_0 & 11.05 & -0.07 & dif. comp. & 3 & 10.99 & 8.69 & 0.63 & 0.68 & 1.07 & 1.09 & 0.46 & 1.89 & - \\
G011.046-00.069\_1 & 11.05 & -0.07 & part. cor. & 3 & 19.72 & 21.03 & 1.83 & 4.65 & 1.24 & 1.44 & 0.76 & 2.53 & 2.15 \\
G011.046-00.069\_2 & 11.05 & -0.07 & full. cor. & 3 & 30.0 & 30.01 & 1.06 & 14.75 & 1.06 & 1.35 & 0.68 & 1.93 & 1.71 \\
G011.612-00.383\_0 & 11.61 & -0.38 & full. cor. & 1 & 30.64 & 30.43 & 0.3 & 0.0 & 1.83 & 1.84 & - & 2.48 & 2.12 \\
G012.405-00.138\_0 & 12.41 & -0.14 & full. cor. & 2 & 33.61 & 33.75 & 0.39 & 11.92 & 1.14 & 1.25 & 0.57 & 1.35 & 1.22 \\
G012.405-00.138\_1 & 12.41 & -0.14 & part. cor. & 2 & 120.88 & 120.44 & 0.53 & 0.0 & 0.81 & 0.84 & - & 1.1 & 1.12 \\
G012.529-00.314\_0 & 12.53 & -0.31 & full. cor. & 3 & 34.8 & 34.68 & 0.5 & 14.83 & 1.08 & 1.2 & 0.81 & 1.4 & 0.59 \\
G012.529-00.314\_1 & 12.53 & -0.31 & dif. comp. & 3 & 40.27 & 40.49 & 0.53 & 0.0 & 0.58 & 0.61 & - & 0.93 & 0.93 \\
G012.529-00.314\_2 & 12.53 & -0.31 & dif. comp. & 3 & 9.82 & 8.16 & 0.73 & 0.0 & 1.25 & 1.26 & - & 2.23 & - \\
G012.543+00.011\_0 & 12.54 & 0.01 & part. cor. & 2 & 45.69 & 45.49 & 0.44 & 8.38 & 1.27 & 1.32 & 0.8 & 2.06 & 1.42 \\
G012.543+00.011\_1 & 12.54 & 0.01 & part. cor. & 2 & 34.49 & - & 0.21 & 0.0 & 0.8 & 0.83 & - & 1.17 & - \\
G012.543-00.092\_0 & 12.54 & -0.09 & part. cor. & 3 & 36.46 & 36.61 & 0.85 & 0.0 & 1.24 & 1.26 & - & 1.93 & 2.59 \\
G012.543-00.092\_1 & 12.54 & -0.09 & full. cor. & 3 & 50.96 & 51.02 & 0.83 & 5.42 & 1.27 & 1.32 & 0.39 & 2.42 & 2.84 \\
G012.543-00.092\_2 & 12.54 & -0.09 & dif. comp. & 3 & 21.5 & 21.15 & 1.1 & 0.0 & 1.06 & 1.08 & - & 1.77 & - \\
G012.595+00.116\_0 & 12.59 & 0.12 & part. cor. & 1 & 56.98 & 57.18 & 0.68 & 20.0 & 0.88 & 0.98 & 0.75 & 1.28 & 0.96 \\
G012.893+00.496\_0 & 12.89 & 0.5 & full. cor. & 2 & 32.72 & 32.7 & 0.58 & 5.12 & 0.96 & 1.49 & 0.96 & 1.77 & 1.04 \\
G012.893+00.496\_1 & 12.89 & 0.5 & full. cor. & 2 & 18.39 & 19.06 & 0.45 & 0.0 & 0.86 & 0.89 & - & 1.05 & - \\
G013.220+00.164\_0 & 13.22 & 0.16 & full. cor. & 2 & 53.81 & 54.21 & 0.33 & 0.0 & 1.21 & 1.23 & - & 1.57 & 1.6 \\
G013.220+00.164\_1 & 13.22 & 0.16 & part. cor. & 2 & 17.92 & 18.55 & 0.82 & 0.0 & 1.21 & 1.23 & - & 2.26 & 2.53 \\
G013.282-00.316\_0 & 13.28 & -0.32 & full. cor. & 2 & 39.44 & 40.1 & 0.89 & 19.77 & 1.87 & 2.2 & 0.8 & 3.14 & 2.53 \\
G013.282-00.316\_1 & 13.28 & -0.32 & part. cor. & 2 & 17.53 & 18.22 & 1.45 & 3.91 & 2.08 & 2.19 & 0.5 & 3.46 & 2.43 \\
G013.313+00.193\_0 & 13.31 & 0.19 & full. cor. & 2 & 18.16 & 18.27 & 0.58 & 8.22 & 0.85 & 0.95 & 0.61 & 1.13 & 0.7 \\
G013.313+00.193\_1 & 13.31 & 0.19 & part. cor. & 2 & 53.13 & 54.95 & 0.37 & 8.89 & 0.84 & 0.9 & 0.66 & 1.27 & - \\
G013.460+00.171\_0 & 13.46 & 0.17 & full. cor. & 1 & 18.16 & 18.08 & 0.29 & 4.64 & 1.1 & 1.15 & 0.62 & 1.23 & - \\
G013.700-00.072\_0 & 13.7 & -0.07 & part. cor. & 1 & 47.89 & 47.21 & 0.98 & 23.35 & 0.88 & 1.19 & 0.74 & 1.65 & 1.11 \\
G013.893-00.129\_0 & 13.89 & -0.13 & full. cor. & 2 & 39.12 & 38.95 & 0.49 & 19.67 & 1.39 & 1.7 & 0.7 & 1.81 & 1.33 \\
G013.893-00.129\_1 & 13.89 & -0.13 & part. cor. & 2 & 17.56 & 16.99 & 0.75 & 8.19 & 1.32 & 1.62 & 0.99 & 2.09 & 2.1 \\
G014.005+00.311\_0 & 14.01 & 0.31 & full. cor. & 1 & 46.14 & 45.3 & 0.77 & 12.36 & 1.16 & 1.25 & 0.58 & 1.86 & 1.83 \\
G014.117-00.392\_0 & 14.12 & -0.39 & full. cor. & 2 & 38.38 & 38.03 & 0.6 & 15.46 & 1.68 & 1.78 & 0.68 & 2.45 & 1.33 \\
G014.117-00.392\_1 & 14.12 & -0.39 & full. cor. & 2 & 20.83 & - & 0.64 & 0.0 & 1.67 & 1.69 & - & 2.61 & - \\
G014.627-00.123\_0 & 14.63 & -0.12 & full. cor. & 1 & 40.59 & 40.46 & 0.65 & 19.94 & 1.55 & 1.76 & 0.87 & 2.28 & 2.07 \\
G014.789-00.478\_0 & 14.79 & -0.48 & full. cor. & 1 & 22.0 & 21.15 & 0.67 & 8.88 & 1.11 & 1.25 & 0.4 & 1.72 & 1.37 \\
G014.919-00.065\_0 & 14.92 & -0.06 & full. cor. & 1 & 28.3 & 28.44 & 0.75 & 0.0 & 1.31 & 1.33 & - & 2.52 & 2.12 \\
G015.611-00.476\_0 & 15.61 & -0.48 & full. cor. & 2 & 16.21 & 15.91 & 1.05 & 7.41 & 0.63 & 0.72 & 0.63 & 1.27 & 1.25 \\
G015.611-00.476\_1 & 15.61 & -0.48 & part. cor. & 2 & -4.2 & - & 0.78 & 0.0 & 1.14 & 1.16 & - & 1.66 & - \\
G015.653-00.224\_0 & 15.65 & -0.22 & full. cor. & 1 & 57.4 & 57.5 & 0.69 & 24.27 & 0.61 & 0.77 & 0.59 & 1.04 & 0.7 \\
G016.609-00.069\_0 & 16.61 & -0.07 & part. cor. & 2 & 59.06 & 59.22 & 0.94 & 22.42 & 0.79 & 1.0 & 0.71 & 1.54 & 1.25 \\
G016.609-00.069\_1 & 16.61 & -0.07 & part. cor. & 2 & 41.25 & 40.82 & 1.01 & 14.72 & 0.96 & 1.26 & 0.71 & 2.72 & 1.17 \\
G016.661+00.121\_0 & 16.66 & 0.12 & full. cor. & 1 & 15.23 & 15.21 & 0.28 & 5.42 & 0.64 & 0.7 & 0.55 & 0.8 & 0.5 \\
G016.700-00.235\_0 & 16.7 & -0.24 & part. cor. & 2 & 55.93 & 56.71 & 0.61 & 8.44 & 0.89 & 0.92 & 0.69 & 1.44 & - \\
G016.700-00.235\_1 & 16.7 & -0.24 & part. cor. & 2 & 28.4 & 28.12 & 1.1 & 0.0 & 1.17 & 1.19 & - & 1.89 & 1.63 \\
G016.757+00.013\_0 & 16.76 & 0.01 & full. cor. & 1 & 33.99 & 34.96 & 0.6 & 6.31 & 1.33 & 1.37 & 0.84 & 2.23 & - \\
G016.919+00.275\_0 & 16.92 & 0.27 & full. cor. & 1 & 24.3 & 24.34 & 0.3 & 8.62 & 1.13 & 1.39 & 0.76 & 1.4 & 1.14 \\
G016.929-00.082\_0 & 16.93 & -0.08 & full. cor. & 2 & 40.85 & 40.86 & 0.32 & 14.5 & 0.72 & 0.81 & 0.48 & 1.02 & 0.37 \\
G016.929-00.082\_1 & 16.93 & -0.08 & dif. comp. & 2 & -4.42 & -4.91 & 0.98 & 0.0 & 1.13 & 1.15 & - & 1.54 & 2.03 \\
G016.998+00.280\_0 & 17.0 & 0.28 & full. cor. & 1 & 23.35 & 23.66 & 0.67 & 10.71 & 1.32 & 1.67 & 0.52 & 1.84 & 1.68 \\
G301.638-00.239\_0 & 301.64 & -0.24 & full. cor. & 1 & -37.2 & -37.34 & 0.5 & 12.09 & 0.96 & 1.34 & 0.66 & 1.41 & 0.6 \\
G305.560-00.003\_0 & 305.56 & -0.0 & full. cor. & 1 & -38.53 & -38.11 & 1.26 & 15.3 & 1.39 & 1.66 & 1.0 & 2.1 & 1.76 \\
G309.161-00.358\_0 & 309.16 & -0.36 & full. cor. & 1 & -41.7 & -41.43 & 0.3 & 6.8 & 1.02 & 1.65 & 0.85 & 2.01 & 1.67 \\
G313.703-00.181\_0 & 313.7 & -0.18 & full. cor. & 1 & -44.49 & -44.38 & 0.9 & 1.36 & 1.04 & 1.75 & 0.88 & 2.06 & 2.14 \\
G313.717+00.103\_0 & 313.72 & 0.1 & part. cor. & 3 & -55.82 & -56.33 & 0.65 & 27.19 & 0.75 & 0.97 & 0.63 & 1.11 & 0.87 \\
G313.717+00.103\_1 & 313.72 & 0.1 & dif. comp. & 3 & -50.55 & -49.07 & 0.27 & 0.0 & 0.76 & 0.78 & - & 0.99 & - \\
G313.717+00.103\_2 & 313.72 & 0.1 & full. cor. & 3 & -44.87 & -44.83 & 0.19 & 22.4 & 0.79 & 1.1 & 0.57 & 1.1 & 0.76 \\
G314.219+00.266\_0 & 314.22 & 0.27 & full. cor. & 1 & -60.53 & -60.7 & 1.36 & 11.61 & 1.31 & 1.95 & 1.04 & 2.43 & 2.5 \\
G314.284+00.100\_0 & 314.28 & 0.1 & full. cor. & 2 & -56.6 & -56.2 & 0.48 & 25.54 & 1.17 & 1.33 & 0.76 & 1.47 & 0.96 \\
G314.284+00.100\_1 & 314.28 & 0.1 & full. cor. & 2 & -50.3 & -50.24 & 0.85 & 17.16 & 1.1 & 1.86 & 1.01 & 2.14 & 1.62 \\
G317.386+00.113\_0 & 317.39 & 0.11 & full. cor. & 1 & -43.42 & -43.27 & 1.66 & 13.37 & 1.45 & 1.98 & 1.0 & 2.71 & 2.67 \\
G317.889-00.256\_0 & 317.89 & -0.26 & full. cor. & 1 & -36.53 & -35.99 & 0.65 & 12.09 & 1.31 & 1.77 & 1.04 & 1.96 & 1.68 \\
G320.240+00.027\_0 & 320.24 & 0.03 & full. cor. & 1 & -9.88 & -10.4 & 0.5 & 4.36 & 1.37 & 1.64 & 0.76 & 1.75 & 1.4 \\
G320.243+00.406\_0 & 320.24 & 0.41 & part. cor. & 1 & -32.72 & -32.4 & 0.37 & 16.01 & 0.83 & 0.98 & 0.84 & 1.22 & 0.93 \\
G320.270-00.299\_0 & 320.27 & -0.3 & full. cor. & 1 & -65.81 & -65.6 & 1.01 & 30.69 & 1.34 & 1.7 & 1.01 & 2.09 & 1.46 \\
G320.883-00.392\_0 & 320.88 & -0.39 & full. cor. & 1 & -45.1 & -45.08 & 0.46 & 6.77 & 0.84 & 1.33 & 0.81 & 1.54 & 1.2 \\
G323.179+00.149\_0 & 323.18 & 0.15 & full. cor. & 1 & -65.96 & -65.91 & 0.73 & 25.98 & 0.83 & 1.18 & 0.81 & 1.39 & 1.31 \\
G323.929+00.036\_0 & 323.93 & 0.04 & full. cor. & 1 & -57.18 & -57.23 & 0.64 & 24.27 & 1.69 & 1.78 & 0.73 & 2.23 & 2.02 \\
G326.552+00.165\_0 & 326.55 & 0.16 & full. cor. & 1 & -74.69 & -74.51 & 0.74 & 37.17 & 1.36 & 1.6 & 0.92 & 1.91 & 1.28 \\
G326.586+00.050\_0 & 326.59 & 0.05 & full. cor. & 1 & -75.73 & -75.55 & 0.49 & 0.0 & 1.25 & 1.27 & - & 1.73 & - \\
G326.722-00.099\_0 & 326.72 & -0.1 & full. cor. & 1 & -58.65 & -57.08 & 1.23 & 13.52 & 1.73 & 1.79 & 0.79 & 2.74 & 0.9 \\
G326.790-00.119\_0 & 326.79 & -0.12 & full. cor. & 1 & -56.53 & -56.27 & 0.52 & 25.21 & 1.29 & 1.76 & 0.87 & 1.97 & 1.18 \\
G327.036-00.408\_0 & 327.04 & -0.41 & full. cor. & 1 & -63.89 & -63.57 & 0.84 & 26.58 & 1.09 & 1.56 & 0.74 & 1.97 & 1.25 \\
G327.042-00.169\_0 & 327.04 & -0.17 & full. cor. & 1 & -60.1 & -60.55 & 0.63 & 26.22 & 1.47 & 1.63 & 0.69 & 1.94 & 1.33 \\
G327.157-00.256\_0 & 327.16 & -0.26 & full. cor. & 1 & -61.49 & -61.52 & 1.33 & 24.59 & 1.59 & 2.23 & 0.94 & 2.85 & 2.52 \\
G327.258-00.420\_0 & 327.26 & -0.42 & full. cor. & 1 & -48.01 & -48.14 & 0.45 & 23.36 & 1.18 & 1.34 & 0.72 & 1.43 & 1.54 \\
G327.396+00.452\_0 & 327.4 & 0.45 & full. cor. & 1 & -79.89 & -79.35 & 0.48 & 38.14 & 1.44 & 1.75 & 1.04 & 2.29 & 1.85 \\
G327.870+00.157\_0 & 327.87 & 0.16 & part. cor. & 2 & -92.65 & -92.01 & 1.76 & 37.96 & 1.13 & 1.33 & 1.04 & 2.32 & 1.88 \\
G327.870+00.157\_1 & 327.87 & 0.16 & dif. comp. & 2 & -50.25 & -49.27 & 0.92 & 14.87 & 1.02 & 1.36 & 0.59 & 2.13 & 2.19 \\
G327.884+00.002\_0 & 327.88 & 0.0 & full. cor. & 2 & -97.17 & -96.4 & 0.55 & 18.94 & 1.17 & 1.2 & 0.95 & 1.5 & 1.13 \\
G327.884+00.002\_1 & 327.88 & 0.0 & part. cor. & 2 & -49.48 & -48.14 & 0.51 & 0.0 & 0.78 & 0.81 & - & 0.86 & - \\
G327.981-00.101\_0 & 327.98 & -0.1 & full. cor. & 1 & -48.87 & -48.63 & 0.85 & 20.19 & 1.49 & 1.78 & 0.86 & 2.22 & 2.11 \\
G328.627+00.063\_0 & 328.63 & 0.06 & part. cor. & 2 & -85.69 & - & 0.28 & 0.0 & 0.81 & 0.84 & - & 1.06 & - \\
G328.627+00.063\_1 & 328.63 & 0.06 & part. cor. & 2 & -56.59 & - & 0.48 & 0.0 & 1.07 & 1.09 & - & 1.6 & - \\
G328.773+00.304\_0 & 328.77 & 0.3 & full. cor. & 2 & -101.44 & -101.79 & 0.57 & 41.63 & 1.35 & 1.54 & 0.59 & 1.8 & 1.3 \\
G328.773+00.304\_1 & 328.77 & 0.3 & dif. comp. & 2 & -86.01 & - & 0.2 & 0.0 & 0.75 & 0.78 & - & 1.31 & - \\
G328.940+00.277\_0 & 328.94 & 0.28 & full. cor. & 1 & -88.82 & -89.06 & 0.54 & 0.0 & 1.4 & 1.42 & - & 1.65 & 0.99 \\
G330.348-00.122\_0 & 330.35 & -0.12 & part. cor. & 1 & -95.97 & -95.96 & 0.64 & 0.0 & 1.42 & 1.43 & - & 1.87 & 1.88 \\
G330.760-00.306\_0 & 330.76 & -0.31 & full. cor. & 2 & -63.07 & -63.32 & 0.67 & 29.64 & 1.51 & 1.78 & 0.93 & 1.99 & 1.29 \\
G330.760-00.306\_1 & 330.76 & -0.31 & part. cor. & 2 & -53.2 & -54.38 & 0.64 & 0.0 & 0.94 & 0.96 & - & 1.96 & 1.88 \\
G330.973+00.076\_0 & 330.97 & 0.08 & part. cor. & 3 & -50.47 & -50.37 & 0.59 & 12.48 & 1.11 & 1.23 & 0.64 & 1.67 & 0.94 \\
G330.973+00.076\_1 & 330.97 & 0.08 & part. cor. & 3 & -61.5 & -59.71 & 0.63 & 7.58 & 1.12 & 1.18 & 0.52 & 1.76 & - \\
G330.973+00.076\_2 & 330.97 & 0.08 & part. cor. & 3 & -32.91 & -33.82 & 0.38 & 5.56 & 0.75 & 0.81 & 0.65 & 0.87 & - \\
G330.986+00.337\_0 & 330.99 & 0.34 & full. cor. & 1 & -55.7 & -55.69 & 0.38 & 27.43 & 0.93 & 1.18 & 0.77 & 1.28 & 0.87 \\
G331.533+00.241\_0 & 331.53 & 0.24 & dif. comp. & 3 & -62.31 & - & 0.31 & 0.0 & 1.04 & 1.06 & - & 1.43 & - \\
G331.533+00.241\_1 & 331.53 & 0.24 & part. cor. & 3 & -55.63 & -55.99 & 1.2 & 22.38 & 1.08 & 1.32 & 0.56 & 1.88 & 1.58 \\
G331.533+00.241\_2 & 331.53 & 0.24 & part. cor. & 3 & -92.3 & -92.12 & 0.56 & 15.41 & 1.13 & 1.2 & 0.53 & 1.63 & 1.46 \\
G331.670-00.272\_0 & 331.67 & -0.27 & full. cor. & 3 & -48.12 & -48.17 & 0.67 & 15.48 & 0.66 & 0.93 & 0.64 & 1.18 & 1.06 \\
G331.670-00.272\_1 & 331.67 & -0.27 & dif. comp. & 3 & -99.78 & -97.94 & 0.71 & 0.0 & 0.91 & 0.93 & - & 1.39 & - \\
G331.670-00.272\_2 & 331.67 & -0.27 & part. cor. & 3 & -94.07 & -94.29 & 0.82 & 0.0 & 1.25 & 1.26 & - & 1.85 & 1.77 \\
G331.973-00.378\_0 & 331.97 & -0.38 & full. cor. & 1 & -60.3 & -60.44 & 0.81 & 30.0 & 1.0 & 1.25 & 0.7 & 1.5 & 1.41 \\
G332.000+00.011\_0 & 332.0 & 0.01 & full. cor. & 2 & -55.08 & -54.18 & 1.68 & 8.97 & 2.32 & 2.4 & 0.52 & 3.6 & 2.38 \\
G332.000+00.011\_1 & 332.0 & 0.01 & part. cor. & 2 & -87.04 & -87.77 & 0.91 & 0.0 & 1.59 & 1.6 & - & 2.63 & 2.63 \\
G332.370-00.080\_0 & 332.37 & -0.08 & dif. comp. & 3 & -58.92 & -58.31 & 0.63 & 0.0 & 0.98 & 1.0 & - & 1.31 & 0.06 \\
G332.370-00.080\_1 & 332.37 & -0.08 & full. cor. & 3 & -48.2 & -48.12 & 2.06 & 23.57 & 1.18 & 1.51 & 0.83 & 3.15 & 2.92 \\
G332.370-00.080\_2 & 332.37 & -0.08 & dif. comp. & 3 & -87.66 & -88.02 & 1.57 & 16.15 & 1.27 & 1.39 & 0.76 & 2.71 & 2.53 \\
G332.610+00.052\_0 & 332.61 & 0.05 & full. cor. & 1 & -94.91 & -95.27 & 0.97 & 29.09 & 1.24 & 1.33 & 0.69 & 2.27 & 1.62 \\
G332.852-00.214\_0 & 332.85 & -0.21 & full. cor. & 1 & -42.06 & -42.19 & 0.63 & 16.28 & 1.36 & 1.45 & 0.81 & 1.89 & 1.93 \\
G333.007+00.452\_0 & 333.01 & 0.45 & full. cor. & 1 & -47.14 & - & 0.86 & 0.0 & 1.28 & 1.3 & - & 2.28 & - \\
G333.063+00.181\_0 & 333.06 & 0.18 & full. cor. & 1 & -51.13 & -50.78 & 1.06 & 21.78 & 1.94 & 2.2 & 0.96 & 3.23 & 2.87 \\
G333.202-00.250\_0 & 333.2 & -0.25 & part. cor. & 3 & -54.86 & -55.42 & 1.37 & 0.0 & 0.97 & 0.99 & - & 1.67 & 1.63 \\
G333.202-00.250\_1 & 333.2 & -0.25 & part. cor. & 3 & -48.23 & -49.39 & 2.03 & 0.0 & 1.13 & 1.15 & - & 2.5 & 1.48 \\
G333.202-00.250\_2 & 333.2 & -0.25 & part. cor. & 3 & -38.5 & - & 1.22 & 0.0 & 0.87 & 0.89 & - & 1.87 & - \\
G333.297+00.073\_0 & 333.3 & 0.07 & full. cor. & 2 & -48.32 & -48.42 & 1.09 & 23.89 & 1.59 & 1.85 & 1.01 & 2.38 & 1.67 \\
G333.297+00.073\_1 & 333.3 & 0.07 & part. cor. & 2 & -70.21 & -70.54 & 0.72 & 18.21 & 1.21 & 1.34 & 0.78 & 1.75 & 1.0 \\
G333.481+00.165\_0 & 333.48 & 0.16 & full. cor. & 1 & -103.6 & -103.82 & 0.29 & 30.98 & 0.84 & 0.88 & 0.79 & 0.88 & 0.91 \\
G333.722+00.361\_0 & 333.72 & 0.36 & full. cor. & 1 & -33.99 & -33.96 & 0.6 & 7.1 & 0.81 & 1.16 & 0.78 & 1.39 & 1.12 \\
G333.868-00.312\_0 & 333.87 & -0.31 & full. cor. & 1 & -46.4 & -45.11 & 1.49 & 20.98 & 2.49 & 3.19 & 0.92 & 3.91 & 3.44 \\
G333.899-00.106\_0 & 333.9 & -0.11 & part. cor. & 2 & -93.62 & -93.46 & 0.25 & 19.82 & 0.8 & 0.86 & 0.49 & 1.16 & 1.36 \\
G333.899-00.106\_1 & 333.9 & -0.11 & part. cor. & 2 & -41.82 & -39.96 & 1.2 & 9.21 & 1.56 & 1.79 & 1.04 & 2.96 & 2.49 \\
G333.985+00.224\_0 & 333.98 & 0.22 & part. cor. & 5 & -83.25 & -82.64 & 0.38 & 12.38 & 0.76 & 0.8 & 0.31 & 1.22 & 1.1 \\
G333.985+00.224\_1 & 333.98 & 0.22 & part. cor. & 5 & -48.13 & - & 1.04 & 9.73 & 0.97 & 1.02 & 0.44 & 1.77 & - \\
G333.985+00.224\_2 & 333.98 & 0.22 & dif. comp. & 5 & -42.14 & - & 0.45 & 0.0 & 0.8 & 0.82 & - & 1.33 & - \\
G333.985+00.224\_3 & 333.98 & 0.22 & part. cor. & 5 & -60.19 & -60.08 & 1.9 & 16.15 & 1.02 & 1.1 & 0.54 & 2.09 & 1.93 \\
G333.985+00.224\_4 & 333.98 & 0.22 & dif. comp. & 5 & -93.89 & - & 1.18 & 0.0 & 1.06 & 1.08 & - & 3.07 & - \\
G333.992+00.058\_0 & 333.99 & 0.06 & full. cor. & 3 & -86.06 & -86.01 & 0.68 & 24.2 & 1.78 & 1.89 & 0.7 & 2.86 & 2.73 \\
G333.992+00.058\_1 & 333.99 & 0.06 & part. cor. & 3 & -44.96 & -45.34 & 1.49 & 11.23 & 1.34 & 1.4 & 0.59 & 3.15 & 2.66 \\
G333.992+00.058\_2 & 333.99 & 0.06 & part. cor. & 3 & -60.56 & -60.18 & 0.8 & 18.22 & 0.9 & 1.03 & 0.75 & 1.28 & 0.99 \\
G334.056+00.489\_0 & 334.06 & 0.49 & full. cor. & 1 & -59.72 & -60.27 & 0.59 & 0.0 & 1.66 & 1.68 & - & 2.52 & 0.84 \\
G334.070-00.257\_0 & 334.07 & -0.26 & part. cor. & 2 & -48.76 & -48.16 & 0.31 & 0.0 & 0.95 & 0.98 & - & 1.39 & 1.0 \\
G334.070-00.257\_1 & 334.07 & -0.26 & part. cor. & 2 & -43.63 & -42.7 & 0.49 & 0.0 & 1.17 & 1.19 & - & 1.9 & 2.27 \\
G334.202+00.156\_0 & 334.2 & 0.16 & full. cor. & 2 & -89.28 & -88.54 & 0.83 & 29.13 & 1.83 & 1.96 & 0.61 & 2.86 & 2.39 \\
G334.202+00.156\_1 & 334.2 & 0.16 & part. cor. & 2 & -40.47 & -39.8 & 1.08 & 0.0 & 1.36 & 1.37 & - & 2.47 & 2.58 \\
G334.267-00.107\_0 & 334.27 & -0.11 & full. cor. & 2 & -86.23 & -86.01 & 0.85 & 9.93 & 1.21 & 1.24 & 0.67 & 1.75 & 1.17 \\
G334.267-00.107\_1 & 334.27 & -0.11 & part. cor. & 2 & -32.07 & -32.8 & 1.5 & 3.61 & 1.29 & 1.34 & 0.74 & 2.58 & - \\
G334.442+00.050\_0 & 334.44 & 0.05 & part. cor. & 3 & -90.46 & -91.13 & 0.47 & 36.5 & 0.84 & 1.04 & 0.6 & 1.8 & 1.26 \\
G334.442+00.050\_1 & 334.44 & 0.05 & part. cor. & 3 & -106.95 & -108.36 & 1.36 & 0.0 & 1.16 & 1.18 & - & 1.97 & - \\
G334.442+00.050\_2 & 334.44 & 0.05 & part. cor. & 3 & -70.86 & -71.56 & 1.13 & 0.0 & 0.94 & 0.97 & - & 2.36 & 2.57 \\
G334.617-00.270\_0 & 334.62 & -0.27 & full. cor. & 1 & -46.18 & -45.46 & 0.67 & 22.15 & 1.33 & 1.78 & 0.71 & 2.24 & 0.9 \\
G334.640+00.426\_0 & 334.64 & 0.43 & full. cor. & 1 & -64.73 & -64.55 & 0.39 & 31.84 & 1.02 & 1.24 & 0.81 & 1.52 & 0.82 \\
G334.684+00.024\_0 & 334.68 & 0.02 & part. cor. & 3 & -32.05 & -31.71 & 0.83 & 7.0 & 0.89 & 0.95 & 0.56 & 1.49 & 1.37 \\
G334.684+00.024\_1 & 334.68 & 0.02 & dif. comp. & 3 & -27.49 & - & 0.11 & 0.0 & 0.65 & 0.68 & - & 0.67 & - \\
G334.684+00.024\_2 & 334.68 & 0.02 & dif. comp. & 3 & -85.75 & - & 0.51 & 0.0 & 0.82 & 0.84 & - & 1.28 & - \\
G334.840-00.196\_0 & 334.84 & -0.2 & part. cor. & 2 & -43.77 & -44.07 & 1.17 & 17.4 & 1.09 & 1.27 & 0.55 & 2.19 & 1.67 \\
G334.840-00.196\_1 & 334.84 & -0.2 & part. cor. & 2 & -27.81 & -28.41 & 0.84 & 0.0 & 1.18 & 1.2 & - & 1.56 & 1.51 \\
G335.008-00.268\_0 & 335.01 & -0.27 & part. cor. & 2 & -27.06 & -25.39 & 1.74 & 3.02 & 1.46 & 1.5 & 0.36 & 2.57 & 1.92 \\
G335.008-00.268\_1 & 335.01 & -0.27 & part. cor. & 2 & -18.75 & -18.83 & 1.34 & 0.0 & 1.14 & 1.16 & - & 1.84 & 1.76 \\
G335.083+00.065\_0 & 335.08 & 0.07 & part. cor. & 1 & -73.22 & -74.25 & 0.79 & 0.0 & 1.11 & 1.13 & - & 1.86 & 0.57 \\
G335.251-00.033\_0 & 335.25 & -0.03 & full. cor. & 1 & -44.47 & -44.59 & 0.43 & 10.95 & 1.02 & 1.07 & 0.65 & 1.75 & 1.72 \\
G335.814+00.061\_0 & 335.81 & 0.06 & part. cor. & 1 & -89.59 & -88.06 & 0.74 & 0.0 & 0.83 & 0.85 & - & 1.38 & - \\
G336.060+00.040\_0 & 336.06 & 0.04 & part. cor. & 1 & -118.02 & -118.41 & 0.52 & 38.31 & 0.98 & 1.1 & 0.53 & 1.41 & - \\
G336.062-00.271\_0 & 336.06 & -0.27 & full. cor. & 1 & -39.23 & -39.52 & 0.43 & 12.74 & 0.8 & 0.88 & 0.7 & 1.11 & 1.03 \\
G336.194-00.457\_0 & 336.19 & -0.46 & full. cor. & 1 & -87.77 & -87.82 & 0.22 & 26.29 & 0.88 & 0.94 & 0.63 & 1.2 & 0.88 \\
G336.248+00.310\_0 & 336.25 & 0.31 & part. cor. & 2 & -73.37 & -72.87 & 1.5 & 10.76 & 1.01 & 1.07 & 0.64 & 1.85 & 1.94 \\
G336.248+00.310\_1 & 336.25 & 0.31 & part. cor. & 2 & -44.94 & -45.01 & 0.6 & 14.29 & 0.75 & 1.05 & 0.52 & 1.41 & 0.96 \\
G336.376+00.204\_0 & 336.38 & 0.2 & full. cor. & 2 & -45.82 & -46.26 & 0.88 & 7.58 & 1.07 & 1.1 & 0.72 & 1.8 & 1.51 \\
G336.376+00.204\_1 & 336.38 & 0.2 & dif. comp. & 2 & -68.41 & -68.73 & 1.05 & 12.53 & 0.97 & 1.07 & 0.7 & 1.78 & 1.65 \\
G336.391+00.012\_0 & 336.39 & 0.01 & part. cor. & 2 & -128.65 & -128.26 & 1.21 & 40.86 & 1.36 & 1.48 & 1.36 & 2.24 & 2.0 \\
G336.391+00.012\_1 & 336.39 & 0.01 & dif. comp. & 2 & -39.03 & - & 0.39 & 3.38 & 0.89 & 0.98 & 0.45 & 2.14 & - \\
G336.846+00.282\_0 & 336.85 & 0.28 & part. cor. & 2 & -77.16 & -78.1 & 1.43 & 16.6 & 1.45 & 1.5 & 0.57 & 2.77 & 2.48 \\
G336.846+00.282\_1 & 336.85 & 0.28 & part. cor. & 2 & -66.88 & -67.05 & 0.76 & 22.57 & 0.92 & 1.13 & 0.72 & 1.33 & 1.01 \\
G337.148-00.387\_0 & 337.15 & -0.39 & full. cor. & 2 & -20.68 & -20.61 & 0.65 & 0.0 & 0.74 & 0.77 & - & 1.17 & 1.29 \\
G337.148-00.387\_1 & 337.15 & -0.39 & part. cor. & 2 & -40.45 & -41.11 & 0.52 & 6.81 & 0.87 & 0.94 & 0.72 & 1.2 & 0.86 \\
G337.409-00.400\_0 & 337.41 & -0.4 & part. cor. & 2 & -41.24 & -41.42 & 0.48 & 20.23 & 1.01 & 1.26 & 1.1 & 1.78 & 1.37 \\
G337.409-00.400\_1 & 337.41 & -0.4 & dif. comp. & 2 & -54.26 & - & 0.21 & 10.05 & 0.7 & 0.77 & 0.51 & 0.78 & - \\
G337.744-00.346\_0 & 337.74 & -0.35 & full. cor. & 1 & -41.56 & -41.58 & 0.6 & 19.85 & 0.99 & 1.22 & 0.72 & 1.69 & 1.16 \\
G337.850+00.087\_0 & 337.85 & 0.09 & full. cor. & 1 & -54.82 & -53.84 & 1.85 & 14.01 & 3.09 & 3.15 & 0.51 & 5.7 & 6.23 \\
G338.181-00.477\_0 & 338.18 & -0.48 & full. cor. & 1 & -36.88 & -36.5 & 0.78 & 13.93 & 1.41 & 1.55 & 0.59 & 2.28 & 1.73 \\
G338.279-00.295\_0 & 338.28 & -0.29 & part. cor. & 2 & -13.54 & -13.91 & 0.99 & 4.41 & 1.43 & 1.61 & 0.71 & 2.78 & 2.92 \\
G338.279-00.295\_1 & 338.28 & -0.29 & part. cor. & 2 & -122.35 & -121.63 & 0.46 & 0.0 & 1.13 & 1.15 & - & 1.33 & 1.62 \\
G338.291-00.119\_0 & 338.29 & -0.12 & part. cor. & 2 & -91.93 & -92.07 & 0.33 & 15.36 & 0.88 & 0.93 & 0.54 & 1.01 & 0.96 \\
G338.291-00.119\_1 & 338.29 & -0.12 & part. cor. & 2 & -116.16 & -117.14 & 1.16 & 0.0 & 1.27 & 1.29 & - & 2.25 & 2.27 \\
G338.528+00.214\_0 & 338.53 & 0.21 & part. cor. & 1 & -36.06 & -35.78 & 0.64 & 12.04 & 1.34 & 1.48 & 0.86 & 2.12 & 2.11 \\
G338.680-00.455\_0 & 338.68 & -0.45 & full. cor. & 2 & -38.02 & -39.32 & 0.37 & 13.01 & 1.17 & 1.28 & 0.62 & 2.17 & - \\
G338.680-00.455\_1 & 338.68 & -0.45 & part. cor. & 2 & -46.93 & - & 0.49 & 5.2 & 1.01 & 1.06 & 0.62 & 1.3 & - \\
G338.708-00.328\_0 & 338.71 & -0.33 & full. cor. & 2 & -45.24 & -43.78 & 0.57 & 12.56 & 1.04 & 1.11 & 0.65 & 1.89 & 1.14 \\
G338.708-00.328\_1 & 338.71 & -0.33 & full. cor. & 2 & -31.77 & -31.63 & 0.63 & 12.4 & 1.27 & 1.46 & 0.59 & 2.05 & 1.34 \\
G338.749+00.159\_0 & 338.75 & 0.16 & full. cor. & 1 & -33.31 & -34.75 & 0.74 & 15.59 & 1.79 & 1.99 & 1.0 & 2.92 & - \\
G338.773+00.492\_0 & 338.77 & 0.49 & full. cor. & 1 & -62.87 & -63.13 & 0.85 & 23.46 & 1.5 & 2.14 & 1.03 & 2.49 & 1.99 \\
G338.806+00.111\_0 & 338.81 & 0.11 & full. cor. & 1 & -33.54 & -34.6 & 0.68 & 9.56 & 1.7 & 1.84 & 0.67 & 2.66 & - \\
G338.941-00.058\_0 & 338.94 & -0.06 & part. cor. & 2 & -55.67 & -56.54 & 0.84 & 12.33 & 0.92 & 0.96 & 0.76 & 1.42 & - \\
G338.941-00.058\_1 & 338.94 & -0.06 & part. cor. & 2 & -44.83 & -45.54 & 1.37 & 22.96 & 1.23 & 1.6 & 1.0 & 2.6 & 2.02 \\
G338.953+00.278\_0 & 338.95 & 0.28 & full. cor. & 2 & -55.15 & -55.67 & 0.59 & 17.77 & 0.8 & 0.88 & 0.57 & 1.12 & - \\
G338.953+00.278\_1 & 338.95 & 0.28 & part. cor. & 2 & -25.92 & -25.32 & 1.14 & 3.48 & 1.31 & 1.32 & 0.42 & 2.46 & 2.23 \\
G338.993+00.110\_0 & 338.99 & 0.11 & part. cor. & 1 & -28.15 & -25.66 & 1.46 & 0.0 & 1.31 & 1.33 & - & 2.58 & - \\
G339.077+00.153\_0 & 339.08 & 0.15 & part. cor. & 2 & -79.91 & -79.84 & 1.27 & 33.74 & 1.31 & 1.5 & 1.03 & 2.28 & 2.49 \\
G339.077+00.153\_1 & 339.08 & 0.15 & dif. comp. & 2 & -26.26 & -22.5 & 1.55 & 0.0 & 1.15 & 1.17 & - & 2.7 & - \\
G339.113-00.203\_0 & 339.11 & -0.2 & full. cor. & 3 & -117.57 & -117.98 & 1.59 & 38.08 & 1.38 & 1.57 & 0.73 & 2.6 & 2.34 \\
G339.113-00.203\_1 & 339.11 & -0.2 & part. cor. & 3 & -30.48 & -30.66 & 0.71 & 4.0 & 1.02 & 1.05 & 0.69 & 1.72 & 1.66 \\
G339.113-00.203\_2 & 339.11 & -0.2 & part. cor. & 3 & -42.98 & -43.04 & 0.31 & 13.21 & 0.98 & 1.1 & 0.69 & 1.28 & 1.37 \\
G339.116-00.405\_0 & 339.12 & -0.41 & full. cor. & 1 & -37.2 & -37.35 & 0.78 & 16.3 & 1.05 & 1.4 & 0.7 & 1.73 & 1.73 \\
G339.260+00.117\_0 & 339.26 & 0.12 & part. cor. & 1 & -72.43 & -72.56 & 1.15 & 35.35 & 1.12 & 1.3 & 0.97 & 1.93 & 1.86 \\
G339.385-00.414\_0 & 339.38 & -0.41 & full. cor. & 1 & -38.69 & -38.86 & 0.35 & 17.96 & 1.0 & 1.18 & 0.63 & 1.28 & 1.03 \\
G339.586-00.119\_0 & 339.59 & -0.12 & full. cor. & 2 & -33.49 & -33.94 & 1.35 & 13.95 & 1.3 & 2.01 & 0.89 & 2.78 & 2.19 \\
G339.586-00.119\_1 & 339.59 & -0.12 & part. cor. & 2 & -23.07 & -23.82 & 1.09 & 2.82 & 1.11 & 1.14 & 0.96 & 1.93 & 1.02 \\
G339.692+00.291\_0 & 339.69 & 0.29 & part. cor. & 1 & -92.69 & -92.75 & 0.51 & 33.77 & 1.13 & 1.22 & 0.92 & 1.55 & 1.53 \\
G339.988-00.165\_0 & 339.99 & -0.16 & full. cor. & 2 & -51.65 & -51.69 & 0.8 & 22.57 & 1.28 & 1.68 & 0.83 & 2.02 & 2.0 \\
G339.988-00.165\_1 & 339.99 & -0.16 & part. cor. & 2 & -36.58 & -36.05 & 0.45 & 4.75 & 0.86 & 0.88 & 0.59 & 1.17 & 0.79 \\
G340.301-00.387\_0 & 340.3 & -0.39 & full. cor. & 3 & -48.24 & -48.04 & 1.77 & 19.32 & 1.58 & 2.65 & 1.12 & 3.85 & 3.4 \\
G340.301-00.387\_1 & 340.3 & -0.39 & dif. comp. & 3 & -122.84 & -122.58 & 1.6 & 0.0 & 1.13 & 1.15 & - & 2.18 & 2.21 \\
G340.301-00.387\_2 & 340.3 & -0.39 & dif. comp. & 3 & -91.41 & -91.75 & 0.65 & 0.0 & 1.02 & 1.04 & - & 1.44 & 1.6 \\
G340.316+00.079\_0 & 340.32 & 0.08 & part. cor. & 2 & -111.48 & -111.5 & 1.44 & 53.62 & 0.83 & 1.01 & 0.67 & 1.74 & 1.9 \\
G340.316+00.079\_1 & 340.32 & 0.08 & dif. comp. & 2 & -28.75 & -28.58 & 0.36 & 0.0 & 1.05 & 1.08 & - & 1.62 & 1.85 \\
G340.482-00.306\_0 & 340.48 & -0.31 & part. cor. & 3 & -88.7 & -88.84 & 0.44 & 40.35 & 0.83 & 1.14 & 0.66 & 1.28 & 1.07 \\
G340.482-00.306\_1 & 340.48 & -0.31 & part. cor. & 3 & -45.58 & -45.78 & 0.71 & 0.0 & 1.78 & 1.79 & - & 2.4 & 1.97 \\
G340.482-00.306\_2 & 340.48 & -0.31 & part. cor. & 3 & -39.19 & -38.55 & 0.39 & 11.57 & 1.19 & 1.32 & 0.62 & 1.59 & 1.63 \\
G340.511-00.471\_0 & 340.51 & -0.47 & full. cor. & 1 & -43.75 & -43.09 & 1.18 & 18.62 & 1.85 & 2.04 & 0.86 & 2.52 & 1.5 \\
G340.630-00.093\_0 & 340.63 & -0.09 & part. cor. & 3 & -101.52 & - & 0.73 & 0.0 & 0.87 & 0.89 & - & 1.23 & - \\
G340.630-00.093\_1 & 340.63 & -0.09 & part. cor. & 3 & -48.1 & - & 1.34 & 0.0 & 1.71 & 1.73 & - & 2.41 & - \\
G340.630-00.093\_2 & 340.63 & -0.09 & part. cor. & 3 & -38.23 & - & 0.68 & 0.0 & 1.66 & 1.67 & - & 2.88 & - \\
G340.981-00.013\_0 & 340.98 & -0.01 & full. cor. & 4 & -47.06 & -46.86 & 0.4 & 0.0 & 1.08 & 1.1 & - & 1.23 & 1.09 \\
G340.981-00.013\_1 & 340.98 & -0.01 & part. cor. & 4 & -40.29 & -39.66 & 0.61 & 12.38 & 0.77 & 0.84 & 0.52 & 1.21 & - \\
G340.981-00.013\_2 & 340.98 & -0.01 & part. cor. & 4 & -32.25 & -31.44 & 0.61 & 3.88 & 0.93 & 0.98 & 0.57 & 1.3 & - \\
G340.981-00.013\_3 & 340.98 & -0.01 & part. cor. & 4 & -27.51 & -28.6 & 0.65 & 0.0 & 1.07 & 1.1 & - & 1.69 & 0.68 \\
G341.244-00.265\_0 & 341.24 & -0.27 & full. cor. & 1 & -43.55 & -43.41 & 0.77 & 13.58 & 1.37 & 2.35 & 1.02 & 2.84 & 2.4 \\
G341.415+00.244\_0 & 341.42 & 0.24 & full. cor. & 3 & -37.04 & -37.51 & 0.23 & 13.61 & 1.01 & 1.1 & 0.6 & 1.3 & - \\
G341.415+00.244\_1 & 341.42 & 0.24 & full. cor. & 3 & -24.03 & -25.5 & 1.2 & 0.0 & 1.87 & 1.89 & - & 2.83 & - \\
G341.415+00.244\_2 & 341.42 & 0.24 & part. cor. & 3 & -76.96 & -78.13 & 0.41 & 15.5 & 0.81 & 0.86 & 0.5 & 1.09 & - \\
G341.674+00.184\_0 & 341.67 & 0.18 & part. cor. & 2 & -15.77 & -16.91 & 1.65 & 5.92 & 1.19 & 1.3 & 0.77 & 2.21 & 1.12 \\
G341.674+00.184\_1 & 341.67 & 0.18 & part. cor. & 2 & -74.79 & - & 0.35 & 0.0 & 1.05 & 1.07 & - & 1.42 & - \\
G341.938+00.054\_0 & 341.94 & 0.05 & full. cor. & 2 & -121.32 & -121.24 & 0.65 & 31.92 & 0.83 & 0.88 & 0.6 & 1.11 & - \\
G341.938+00.054\_1 & 341.94 & 0.05 & part. cor. & 2 & -22.61 & -21.44 & 0.26 & 0.0 & 0.83 & 0.85 & - & 1.46 & - \\
G342.100+00.399\_0 & 342.1 & 0.4 & part. cor. & 7 & -119.73 & -119.75 & 0.56 & 50.34 & 0.88 & 1.16 & 0.73 & 1.37 & 1.19 \\
G342.100+00.399\_1 & 342.1 & 0.4 & dif. comp. & 7 & -84.23 & -83.93 & 0.56 & 0.0 & 0.63 & 0.66 & - & 0.98 & 0.78 \\
G342.100+00.399\_2 & 342.1 & 0.4 & dif. comp. & 7 & -77.6 & -77.38 & 0.62 & 14.7 & 1.15 & 1.21 & 0.71 & 1.61 & 1.61 \\
G342.100+00.399\_3 & 342.1 & 0.4 & part. cor. & 7 & -71.36 & -71.13 & 0.93 & 32.7 & 1.31 & 1.7 & 1.06 & 2.16 & 1.99 \\
G342.100+00.399\_4 & 342.1 & 0.4 & dif. comp. & 7 & -25.5 & -25.49 & 0.51 & 4.1 & 1.03 & 1.11 & 0.55 & 1.51 & 0.4 \\
G342.100+00.399\_5 & 342.1 & 0.4 & dif. comp. & 7 & -40.7 & - & 0.26 & 0.0 & 0.9 & 0.93 & - & 1.08 & - \\
G342.100+00.399\_6 & 342.1 & 0.4 & dif. comp. & 7 & -19.4 & - & 0.36 & 0.0 & 0.45 & 0.5 & - & 0.62 & - \\
G342.345-00.005\_0 & 342.34 & -0.01 & part. cor. & 1 & -6.41 & -6.25 & 0.6 & 2.11 & 1.22 & 1.31 & 0.82 & 1.6 & 1.63 \\
G342.357+00.113\_0 & 342.36 & 0.11 & part. cor. & 5 & -93.48 & -93.72 & 0.65 & 45.65 & 0.77 & 0.93 & 0.72 & 1.3 & 1.05 \\
G342.357+00.113\_1 & 342.36 & 0.11 & dif. comp. & 5 & -128.8 & -128.03 & 1.44 & 0.0 & 1.32 & 1.34 & - & 2.27 & 2.31 \\
G342.357+00.113\_2 & 342.36 & 0.11 & part. cor. & 5 & -7.08 & -7.76 & 1.51 & 2.3 & 1.14 & 1.4 & 1.24 & 2.01 & 1.65 \\
G342.357+00.113\_3 & 342.36 & 0.11 & dif. comp. & 5 & -68.57 & -69.02 & 1.78 & 0.0 & 1.09 & 1.11 & - & 2.38 & 1.97 \\
G342.357+00.113\_4 & 342.36 & 0.11 & dif. comp. & 5 & -28.97 & - & 1.6 & 4.26 & 1.22 & 1.26 & 0.5 & 2.71 & - \\
G342.478-00.167\_0 & 342.48 & -0.17 & full. cor. & 2 & -24.64 & -24.84 & 0.49 & 11.23 & 1.08 & 1.26 & 0.65 & 1.43 & 1.29 \\
G342.478-00.167\_1 & 342.48 & -0.17 & full. cor. & 2 & -19.66 & - & 0.56 & 0.0 & 0.8 & 0.83 & - & 1.03 & - \\
G342.823+00.129\_0 & 342.82 & 0.13 & full. cor. & 1 & -24.46 & -26.87 & 0.86 & 0.0 & 0.92 & 0.94 & - & 1.97 & - \\
G343.579-00.170\_0 & 343.58 & -0.17 & full. cor. & 1 & -27.53 & -26.86 & 0.38 & 11.41 & 0.95 & 1.04 & 0.52 & 1.64 & 0.96 \\
G343.776-00.149\_0 & 343.78 & -0.15 & full. cor. & 1 & -26.74 & -26.29 & 2.26 & 13.13 & 1.12 & 1.62 & 0.79 & 3.32 & 3.12 \\
G343.908+00.113\_0 & 343.91 & 0.11 & part. cor. & 1 & 9.4 & 9.23 & 1.1 & 1.24 & 1.28 & 1.32 & 0.6 & 1.77 & 1.73 \\
G343.998-00.143\_0 & 344.0 & -0.14 & part. cor. & 1 & -21.73 & -22.73 & 0.28 & 0.0 & 0.96 & 0.99 & - & 1.69 & 1.1 \\
G344.043-00.373\_0 & 344.04 & -0.37 & full. cor. & 1 & -87.92 & -87.77 & 0.6 & 43.91 & 0.93 & 1.13 & 0.63 & 1.34 & 0.97 \\
G344.340-00.227\_0 & 344.34 & -0.23 & full. cor. & 1 & -85.75 & -85.8 & 1.07 & 42.56 & 0.89 & 1.05 & 0.53 & 1.54 & 1.12 \\
G344.447-00.186\_0 & 344.45 & -0.19 & part. cor. & 2 & -86.35 & -86.15 & 0.26 & 40.63 & 0.67 & 0.85 & 0.54 & 0.94 & 0.85 \\
G344.447-00.186\_1 & 344.45 & -0.19 & part. cor. & 2 & -46.42 & - & 0.59 & 0.0 & 0.75 & 0.78 & - & 1.87 & - \\
G344.592-00.026\_0 & 344.59 & -0.03 & part. cor. & 1 & -1.71 & -1.87 & 0.39 & 0.3 & 1.55 & 1.63 & 1.18 & 2.03 & 1.73 \\
G345.345-00.060\_0 & 345.34 & -0.06 & full. cor. & 2 & -18.04 & -18.51 & 0.37 & 0.0 & 0.89 & 0.91 & - & 1.48 & 1.95 \\
G345.345-00.060\_1 & 345.34 & -0.06 & part. cor. & 2 & -1.14 & -0.0 & 0.32 & 0.0 & 0.83 & 0.86 & - & 1.31 & - \\
G345.433-00.143\_0 & 345.43 & -0.14 & full. cor. & 1 & -16.2 & -16.37 & 0.96 & 7.58 & 1.13 & 1.37 & 0.76 & 1.71 & 1.55 \\
G345.493+00.337\_0 & 345.49 & 0.34 & full. cor. & 1 & -16.89 & -16.69 & 0.74 & 5.03 & 1.3 & 1.9 & 1.14 & 2.32 & 1.71 \\
G345.635+00.358\_0 & 345.64 & 0.36 & full. cor. & 1 & -16.3 & -16.6 & 0.77 & 8.13 & 1.65 & 2.09 & 0.83 & 2.49 & 2.33 \\
G345.873+00.292\_0 & 345.87 & 0.29 & full. cor. & 1 & -15.2 & -14.97 & 0.76 & 3.32 & 1.35 & 1.45 & 0.4 & 1.95 & 1.34 \\
G345.879+00.021\_0 & 345.88 & 0.02 & part. cor. & 3 & -114.93 & -115.01 & 0.62 & 53.56 & 0.7 & 0.93 & 0.59 & 1.12 & 1.11 \\
G345.879+00.021\_1 & 345.88 & 0.02 & part. cor. & 3 & -80.76 & -80.65 & 1.17 & 29.49 & 1.18 & 1.38 & 0.73 & 2.11 & 1.39 \\
G345.879+00.021\_2 & 345.88 & 0.02 & part. cor. & 3 & -4.57 & -4.35 & 0.82 & 1.05 & 1.46 & 1.53 & 1.0 & 2.86 & 2.79 \\
G346.177+00.029\_0 & 346.18 & 0.03 & part. cor. & 4 & -77.21 & -77.42 & 0.47 & 13.18 & 1.09 & 1.14 & 0.66 & 1.34 & 1.47 \\
G346.177+00.029\_1 & 346.18 & 0.03 & part. cor. & 4 & -89.45 & - & 0.66 & 0.0 & 1.37 & 1.38 & - & 1.8 & - \\
G346.177+00.029\_2 & 346.18 & 0.03 & part. cor. & 4 & -12.45 & - & 1.15 & 1.77 & 1.15 & 1.16 & 0.84 & 1.97 & - \\
G346.177+00.029\_3 & 346.18 & 0.03 & dif. comp. & 4 & -99.71 & -98.15 & 0.62 & 0.0 & 1.17 & 1.19 & - & 2.24 & 0.55 \\
G346.293+00.109\_0 & 346.29 & 0.11 & part. cor. & 3 & -97.88 & -97.6 & 0.33 & 48.32 & 1.09 & 1.32 & 0.87 & 1.47 & 1.22 \\
G346.293+00.109\_1 & 346.29 & 0.11 & dif. comp. & 3 & -34.04 & -34.29 & 0.83 & 6.41 & 1.14 & 1.22 & 0.51 & 1.57 & 1.64 \\
G346.293+00.109\_2 & 346.29 & 0.11 & part. cor. & 3 & -28.13 & -28.12 & 0.34 & 11.88 & 0.65 & 0.78 & 0.59 & 0.91 & 0.89 \\
G346.483+00.144\_0 & 346.48 & 0.14 & part. cor. & 1 & -8.89 & -8.45 & 0.62 & 3.97 & 1.55 & 1.73 & 1.1 & 1.93 & 1.47 \\
G346.951-00.155\_0 & 346.95 & -0.16 & part. cor. & 3 & -82.94 & -82.55 & 0.61 & 13.7 & 1.01 & 1.07 & 0.51 & 1.31 & 1.45 \\
G346.951-00.155\_1 & 346.95 & -0.16 & part. cor. & 3 & -76.65 & -77.93 & 1.34 & 0.0 & 1.37 & 1.39 & - & 2.06 & 1.77 \\
G346.951-00.155\_2 & 346.95 & -0.16 & part. cor. & 3 & -70.55 & -70.32 & 0.62 & 0.0 & 1.03 & 1.05 & - & 1.46 & 1.19 \\
G347.216+00.026\_0 & 347.22 & 0.03 & full. cor. & 1 & -70.43 & -70.53 & 1.22 & 35.11 & 2.22 & 2.57 & 1.05 & 3.41 & 2.7 \\
G347.390+00.266\_0 & 347.39 & 0.27 & part. cor. & 3 & -91.67 & -92.15 & 1.94 & 0.0 & 1.56 & 1.57 & - & 2.76 & 2.65 \\
G347.390+00.266\_1 & 347.39 & 0.27 & part. cor. & 3 & -81.8 & -82.03 & 1.33 & 17.71 & 1.39 & 1.44 & 0.79 & 2.23 & 2.23 \\
G347.390+00.266\_2 & 347.39 & 0.27 & dif. comp. & 3 & -64.12 & - & 0.22 & 0.0 & 0.85 & 0.88 & - & 1.27 & - \\
G347.870-00.318\_0 & 347.87 & -0.32 & full. cor. & 1 & -94.39 & -93.95 & 0.97 & 43.66 & 1.11 & 1.62 & 0.83 & 2.06 & 1.2 \\
G347.894+00.035\_0 & 347.89 & 0.03 & part. cor. & 2 & -28.62 & - & 1.53 & 9.86 & 1.39 & 1.52 & 1.29 & 2.71 & - \\
G347.894+00.035\_1 & 347.89 & 0.03 & dif. comp. & 2 & -77.96 & -76.9 & 3.62 & 0.0 & 1.2 & 1.21 & - & 3.8 & 4.88 \\
G348.034+00.439\_0 & 348.03 & 0.44 & full. cor. & 1 & -8.4 & -7.35 & 0.4 & 1.32 & 1.22 & 1.26 & 0.49 & 1.47 & 1.08 \\
G348.232+00.462\_0 & 348.23 & 0.46 & full. cor. & 1 & -7.4 & -7.23 & 0.44 & 2.49 & 1.14 & 1.62 & 0.75 & 1.77 & 1.14 \\
G348.492+00.346\_0 & 348.49 & 0.35 & part. cor. & 2 & -62.67 & -62.06 & 0.94 & 25.79 & 1.44 & 1.69 & 0.78 & 2.16 & - \\
G348.492+00.346\_1 & 348.49 & 0.35 & full. cor. & 2 & -8.3 & -7.51 & 0.37 & 0.0 & 1.06 & 1.08 & - & 1.27 & - \\
G349.876+00.099\_0 & 349.88 & 0.1 & part. cor. & 3 & -61.44 & -61.14 & 1.05 & 12.67 & 1.56 & 1.65 & 0.66 & 2.48 & 2.09 \\
G349.876+00.099\_1 & 349.88 & 0.1 & part. cor. & 3 & -108.2 & -109.39 & 1.22 & 36.54 & 1.46 & 1.6 & 0.89 & 2.57 & - \\
G349.876+00.099\_2 & 349.88 & 0.1 & dif. comp. & 3 & 16.35 & - & 3.35 & 0.0 & 1.18 & 1.2 & - & 3.89 & - \\
G350.299+00.237\_0 & 350.3 & 0.24 & part. cor. & 1 & -40.01 & -41.35 & 2.23 & 0.0 & 2.11 & 2.12 & - & 5.18 & 5.79 \\
G350.522-00.255\_0 & 350.52 & -0.25 & full. cor. & 1 & -21.65 & -21.81 & 0.59 & 10.75 & 1.56 & 1.84 & 0.79 & 2.1 & 0.99 \\
G350.781+00.492\_0 & 350.78 & 0.49 & full. cor. & 1 & -1.63 & -1.16 & 0.41 & 0.78 & 0.7 & 0.9 & 0.56 & 1.01 & - \\
G351.022-00.343\_0 & 351.02 & -0.34 & full. cor. & 1 & -17.49 & -17.08 & 0.46 & 7.33 & 0.97 & 1.52 & 0.83 & 1.9 & 1.34 \\
G351.498+00.254\_0 & 351.5 & 0.25 & full. cor. & 1 & -44.11 & -43.79 & 1.39 & 0.0 & 1.43 & 1.44 & - & 2.29 & 2.14 \\
G351.731+00.446\_0 & 351.73 & 0.45 & part. cor. & 1 & -3.26 & - & 0.37 & 0.0 & 0.9 & 0.93 & - & 1.01 & - \\
G351.928-00.245\_0 & 351.93 & -0.25 & part. cor. & 2 & -22.41 & -23.15 & 0.61 & 3.8 & 1.22 & 1.26 & 0.7 & 1.91 & 1.71 \\
G351.928-00.245\_1 & 351.93 & -0.25 & full. cor. & 2 & -11.97 & -12.35 & 0.6 & 5.15 & 1.52 & 1.67 & 0.69 & 2.3 & 2.0 \\
G352.030+00.069\_0 & 352.03 & 0.07 & full. cor. & 1 & -4.55 & -5.09 & 0.48 & 2.3 & 0.74 & 1.15 & 0.44 & 1.54 & 1.07 \\
G352.062-00.257\_0 & 352.06 & -0.26 & full. cor. & 1 & -11.32 & -11.05 & 0.57 & 5.58 & 1.2 & 1.46 & 0.94 & 1.93 & 1.13 \\
G352.107+00.184\_0 & 352.11 & 0.18 & full. cor. & 3 & -55.9 & -56.53 & 1.54 & 25.79 & 1.57 & 1.83 & 1.27 & 3.09 & 2.5 \\
G352.107+00.184\_1 & 352.11 & 0.18 & dif. comp. & 3 & -43.83 & -41.95 & 0.86 & 0.0 & 1.63 & 1.64 & - & 2.44 & 1.64 \\
G352.107+00.184\_2 & 352.11 & 0.18 & dif. comp. & 3 & -37.3 & - & 0.18 & 0.0 & 0.8 & 0.82 & - & 1.05 & - \\
G352.208+00.354\_0 & 352.21 & 0.35 & full. cor. & 1 & -1.16 & -1.14 & 0.23 & 0.44 & 0.6 & 0.78 & 0.56 & 0.8 & 0.54 \\
G352.308-00.447\_0 & 352.31 & -0.45 & full. cor. & 1 & -12.21 & -11.86 & 1.3 & 5.94 & 1.19 & 1.67 & 0.98 & 2.4 & 2.1 \\
G352.781-00.050\_0 & 352.78 & -0.05 & part. cor. & 1 & -44.87 & -44.61 & 0.79 & 0.0 & 1.02 & 1.04 & - & 1.74 & 1.34 \\
G352.883+00.464\_0 & 352.88 & 0.46 & full. cor. & 1 & -4.11 & -4.36 & 0.62 & 1.66 & 1.62 & 1.72 & 0.8 & 1.98 & 1.68 \\
G353.201-00.242\_0 & 353.2 & -0.24 & full. cor. & 1 & -17.4 & -17.35 & 0.37 & 7.3 & 0.76 & 1.25 & 0.61 & 1.49 & 0.94 \\
G353.294+00.312\_0 & 353.29 & 0.31 & part. cor. & 3 & -1.09 & -1.12 & 0.35 & 0.06 & 0.77 & 0.83 & 0.35 & 0.89 & 0.34 \\
G353.294+00.312\_1 & 353.29 & 0.31 & part. cor. & 3 & -21.94 & -22.1 & 0.35 & 0.0 & 0.95 & 0.97 & - & 1.11 & 1.32 \\
G353.294+00.312\_2 & 353.29 & 0.31 & part. cor. & 3 & -17.05 & -16.38 & 0.48 & 0.0 & 1.03 & 1.06 & - & 1.35 & 1.25 \\
G353.389-00.340\_0 & 353.39 & -0.34 & full. cor. & 1 & -16.95 & -17.21 & 0.79 & 8.51 & 1.44 & 1.79 & 1.24 & 2.31 & 1.93 \\
G353.418-00.208\_0 & 353.42 & -0.21 & full. cor. & 1 & -82.43 & -82.46 & 0.76 & 35.73 & 1.2 & 1.33 & 0.75 & 1.77 & 1.61 \\
G353.477-00.160\_0 & 353.48 & -0.16 & full. cor. & 1 & -16.29 & -16.46 & 0.18 & 5.59 & 0.97 & 1.02 & 0.66 & 1.02 & - \\
G353.564-00.464\_0 & 353.56 & -0.46 & full. cor. & 1 & -17.01 & -16.5 & 0.44 & 3.14 & 0.88 & 1.59 & 0.71 & 1.86 & 0.55 \\
G353.949+00.252\_0 & 353.95 & 0.25 & full. cor. & 1 & 2.78 & 3.21 & 0.33 & 1.46 & 1.01 & 1.25 & 0.61 & 1.51 & 1.05 \\
G353.992+00.321\_0 & 353.99 & 0.32 & full. cor. & 1 & 2.63 & 3.17 & 0.6 & 1.18 & 0.93 & 0.95 & 0.54 & 1.62 & 1.22 \\
G354.991+00.421\_0 & 354.99 & 0.42 & part. cor. & 1 & 96.9 & 95.75 & 2.87 & 0.0 & 2.09 & 2.1 & - & 6.2 & 4.75 \\
G355.211-00.496\_0 & 355.21 & -0.5 & full. cor. & 1 & -4.15 & -4.86 & 0.5 & 2.56 & 1.24 & 1.53 & 0.64 & 1.91 & 1.04 \\
G355.257-00.260\_0 & 355.26 & -0.26 & full. cor. & 1 & -2.23 & -2.09 & 0.46 & 0.67 & 1.15 & 1.65 & 0.93 & 2.02 & 1.43 \\
G355.265+00.339\_0 & 355.26 & 0.34 & part. cor. & 3 & 55.68 & 53.86 & 3.52 & 0.0 & 2.15 & 2.16 & - & 4.42 & 3.03 \\
G355.265+00.339\_1 & 355.26 & 0.34 & dif. comp. & 3 & 103.08 & 103.15 & 1.3 & 0.0 & 0.94 & 0.96 & - & 2.47 & 2.71 \\
G355.265+00.339\_2 & 355.26 & 0.34 & dif. comp. & 3 & 71.21 & - & 1.64 & 7.5 & 1.35 & 1.41 & 0.52 & 2.22 & - \\
G355.564+00.279\_0 & 355.56 & 0.28 & full. cor. & 2 & -80.75 & -80.53 & 1.06 & 18.57 & 0.84 & 0.9 & 0.48 & 2.23 & 2.69 \\
G355.564+00.279\_1 & 355.56 & 0.28 & part. cor. & 2 & 111.01 & - & 0.9 & 0.0 & 1.16 & 1.18 & - & 1.55 & - \\
G355.619-00.049\_0 & 355.62 & -0.05 & full. cor. & 1 & -19.78 & -19.76 & 0.72 & 6.01 & 1.48 & 1.54 & 0.97 & 2.18 & 2.09 \\
G355.635+00.302\_0 & 355.64 & 0.3 & part. cor. & 2 & 111.26 & 111.0 & 0.38 & 17.32 & 0.95 & 0.97 & 0.51 & 1.22 & 1.12 \\
G355.635+00.302\_1 & 355.64 & 0.3 & part. cor. & 2 & -71.54 & -70.29 & 0.47 & 11.17 & 1.02 & 1.09 & 0.54 & 1.78 & - \\
G355.673+00.089\_0 & 355.67 & 0.09 & full. cor. & 2 & 4.15 & 4.17 & 0.42 & 0.91 & 0.83 & 0.86 & 0.71 & 1.23 & 0.95 \\
G355.673+00.089\_1 & 355.67 & 0.09 & part. cor. & 2 & -72.38 & -71.63 & 0.71 & 0.0 & 1.41 & 1.43 & - & 2.54 & 1.61 \\
G355.742-00.252\_0 & 355.74 & -0.25 & full. cor. & 2 & -24.6 & -24.33 & 1.11 & 11.95 & 1.15 & 1.4 & 0.96 & 2.26 & 2.33 \\
G355.742-00.252\_1 & 355.74 & -0.25 & part. cor. & 2 & 4.16 & 3.92 & 0.28 & 0.0 & 0.77 & 0.8 & - & 0.93 & 1.03 \\
G355.743+00.135\_0 & 355.74 & 0.13 & part. cor. & 1 & 17.33 & 16.61 & 0.86 & 2.36 & 1.38 & 1.4 & 0.4 & 2.38 & - \\
G355.836+00.317\_0 & 355.84 & 0.32 & part. cor. & 1 & -3.19 & -3.05 & 0.47 & 0.35 & 0.85 & 0.93 & 0.44 & 1.59 & 1.39 \\
G355.991-00.414\_0 & 355.99 & -0.41 & full. cor. & 1 & -0.87 & -1.12 & 0.39 & 0.37 & 0.75 & 1.05 & 0.72 & 1.15 & 0.73 \\
G356.416+00.088\_0 & 356.42 & 0.09 & full. cor. & 1 & -5.4 & -5.38 & 1.03 & 2.93 & 0.97 & 1.22 & 0.64 & 1.91 & 1.78 \\
G356.495+00.198\_0 & 356.5 & 0.2 & full. cor. & 1 & -4.83 & -4.34 & 0.53 & 1.48 & 0.91 & 1.04 & 0.59 & 1.24 & 0.54 \\
G356.874-00.021\_0 & 356.87 & -0.02 & full. cor. & 1 & -9.04 & -8.92 & 0.92 & 4.22 & 1.14 & 1.31 & 0.61 & 1.87 & 1.8 \\
G357.033+00.193\_0 & 357.03 & 0.19 & full. cor. & 1 & -7.97 & -7.8 & 0.42 & 1.36 & 0.95 & 0.98 & 0.77 & 1.24 & 0.96 \\
G357.420+00.356\_0 & 357.42 & 0.36 & full. cor. & 1 & -13.92 & -13.68 & 0.41 & 0.0 & 0.9 & 0.92 & - & 1.07 & 0.69 \\
G357.637-00.325\_0 & 357.64 & -0.33 & part. cor. & 3 & -11.44 & -10.94 & 1.29 & 0.87 & 1.13 & 1.16 & 0.62 & 2.29 & 2.1 \\
G357.637-00.325\_1 & 357.64 & -0.33 & dif. comp. & 3 & -2.97 & - & 0.72 & 0.39 & 0.96 & 1.05 & 0.8 & 1.64 & - \\
G357.637-00.325\_2 & 357.64 & -0.33 & full. cor. & 3 & 4.38 & 5.09 & 0.7 & 2.27 & 1.38 & 1.73 & 0.9 & 1.81 & - \\
G357.956-00.160\_0 & 357.96 & -0.16 & part. cor. & 2 & -6.28 & -6.29 & 1.22 & 2.14 & 1.83 & 2.12 & 1.21 & 2.81 & 1.65 \\
G357.956-00.160\_1 & 357.96 & -0.16 & part. cor. & 2 & 8.12 & 10.18 & 0.63 & 2.95 & 1.09 & 1.37 & 0.56 & 2.12 & - \\
G358.017-00.041\_0 & 358.02 & -0.04 & full. cor. & 2 & 9.06 & 8.9 & 1.41 & 3.34 & 1.31 & 1.55 & 0.67 & 2.64 & 2.63 \\
G358.017-00.041\_1 & 358.02 & -0.04 & part. cor. & 2 & -136.3 & - & 0.59 & 0.0 & 1.25 & 1.27 & - & 1.69 & - \\
G358.101-00.128\_0 & 358.1 & -0.13 & dif. comp. & 2 & -3.7 & -4.18 & 1.09 & 0.83 & 0.94 & 1.03 & 0.71 & 2.18 & 1.47 \\
G358.101-00.128\_1 & 358.1 & -0.13 & full. cor. & 2 & 8.11 & 8.4 & 0.73 & 3.4 & 1.42 & 2.09 & 0.92 & 2.31 & 1.91 \\
G358.243-00.425\_0 & 358.24 & -0.43 & full. cor. & 2 & 4.25 & 4.43 & 0.93 & 1.49 & 0.91 & 1.41 & 0.86 & 1.77 & 1.32 \\
G358.243-00.425\_1 & 358.24 & -0.43 & part. cor. & 2 & -6.65 & -6.15 & 0.41 & 0.0 & 1.15 & 1.17 & - & 1.69 & 1.83 \\
G358.245+00.010\_0 & 358.24 & 0.01 & part. cor. & 1 & -34.78 & -34.26 & 2.96 & 0.0 & 1.88 & 1.89 & - & 4.04 & 4.1 \\
G358.377-00.211\_0 & 358.38 & -0.21 & full. cor. & 2 & -0.57 & - & 1.52 & 0.54 & 1.41 & 1.43 & 0.31 & 2.68 & - \\
G358.377-00.211\_1 & 358.38 & -0.21 & part. cor. & 2 & -48.28 & -50.27 & 2.56 & 10.28 & 2.97 & 3.13 & 0.77 & 5.03 & 5.14 \\
G358.451-00.422\_0 & 358.45 & -0.42 & full. cor. & 3 & -4.24 & -4.34 & 0.63 & 2.04 & 1.19 & 1.57 & 1.14 & 1.95 & 1.67 \\
G358.451-00.422\_1 & 358.45 & -0.42 & part. cor. & 3 & 6.17 & 6.23 & 0.46 & 2.93 & 0.8 & 1.14 & 0.77 & 1.52 & 1.54 \\
G358.451-00.422\_2 & 358.45 & -0.42 & dif. comp. & 3 & 16.18 & 16.27 & 0.74 & 3.54 & 0.89 & 0.99 & 0.62 & 1.29 & 1.56 \\
G359.232+00.329\_0 & 359.23 & 0.33 & part. cor. & 1 & 0.68 & 0.17 & 0.34 & 0.0 & 0.84 & 0.87 & - & 1.03 & - \\
G359.372-00.437\_0 & 359.37 & -0.44 & full. cor. & 1 & 14.28 & 14.26 & 0.26 & 4.9 & 0.6 & 0.98 & 0.48 & 1.07 & 0.43 \\
G359.404+00.308\_0 & 359.4 & 0.31 & full. cor. & 2 & 6.66 & 6.95 & 1.22 & 2.41 & 1.03 & 1.17 & 0.56 & 2.23 & 1.7 \\
G359.404+00.308\_1 & 359.4 & 0.31 & dif. comp. & 2 & 16.61 & 16.69 & 0.67 & 0.0 & 0.82 & 0.84 & - & 1.24 & 1.95 \\
G359.564-00.451\_0 & 359.56 & -0.45 & full. cor. & 1 & 13.33 & 13.28 & 0.41 & 6.12 & 0.96 & 1.14 & 0.68 & 1.44 & 0.53 \\
G359.863-00.248\_0 & 359.86 & -0.25 & dif. comp. & 3 & -2.43 & - & 2.2 & 0.0 & 1.86 & 1.87 & - & 3.36 & - \\
G359.863-00.248\_1 & 359.86 & -0.25 & part. cor. & 3 & 17.28 & 16.35 & 2.47 & 7.53 & 1.38 & 1.55 & 0.62 & 3.34 & - \\
G359.863-00.248\_2 & 359.86 & -0.25 & dif. comp. & 3 & -127.04 & -130.57 & 2.86 & 0.0 & 2.16 & 2.17 & - & 6.06 & 6.46 \\
G359.896-00.316\_0 & 359.9 & -0.32 & full. cor. & 1 & 16.16 & 16.32 & 0.6 & 7.12 & 1.04 & 1.4 & 0.79 & 1.78 & 1.53 \\
\end{longtable}
\end{landscape}
}

\longtab[1]{
\begin{landscape}
\begin{longtable}{lccccccccccccc}
\caption{tbd}
\label{final-cat2}\\
\hline\hline
Filament ID & $d$ & $l$ & $l(d)$ & $M(\rm ATG)$ & $M(\rm ATG+P)$ & $M(\rm dust)$ & $M(\rm gas)$ & $m_\text{crit,nt}$ & $m_\text{obs}$ & det. $^{13}$CO & det. C$^{18}$O & edge flag & $d$ flag \\
 & kpc & $\degree$ & pc & $\rm M_\odot$ & $\rm M_\odot$ & $\rm M_\odot$ & $\rm M_\odot$ & $\rm M_\odot \, pc^{-1}$ & $\rm M_\odot \, pc^{-1}$ &  &  &  &  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Filament ID & $d$ & $l$ & $l(d)$ & $M(\rm ATG)$ & $M(\rm ATG+P)$ & $M(\rm dust)$ & $M(\rm gas)$ & $m_\text{crit,nt}$ & $m_\text{obs}$ & det. $^{13}$CO & det. C$^{18}$O & edge flag & $d$ flag \\
 & kpc & $\degree$ & pc & $\rm M_\odot$ & $\rm M_\odot$ & $\rm M_\odot$ & $\rm M_\odot$ & $\rm M_\odot \, pc^{-1}$ & $\rm M_\odot \, pc^{-1}$ &  &  &  &  \\
\hline
\endhead
\hline
\endfoot
G000.615-00.448\_0 & - & - & 0.11 & - & - & - & - & - & 351 & 1.0 & 0.28 & 0 & 0 \\
G000.675+00.310\_0 & - & - & 0.03 & - & - & - & - & - & 1397 & 0.18 & 0.0 & 0 & 0 \\
G000.914+00.308\_0 & - & - & 0.04 & - & - & - & - & - & 1769 & 0.25 & 0.0 & 0 & 0 \\
G001.717+00.359\_0 & - & - & 0.03 & - & - & - & - & - & 312 & 0.12 & 0.03 & 0 & 0 \\
G001.717+00.359\_1 & - & - & 0.06 & - & - & - & - & - & 459 & 0.18 & 0.02 & 0 & 0 \\
G001.717+00.359\_2 & - & - & 0.06 & - & - & - & - & - & 1410 & 0.22 & 0.0 & 0 & 0 \\
G002.128+00.295\_0 & - & - & 0.06 & - & - & - & - & - & 613 & 1.0 & 0.19 & 0 & 0 \\
G002.210-00.049\_0 & - & - & 0.04 & - & - & - & - & - & 3576 & 0.5 & 0.0 & 0 & 0 \\
G002.210-00.049\_1 & - & - & 0.04 & - & - & - & - & - & 1397 & 0.46 & 0.0 & 0 & 0 \\
G002.370+00.069\_0 & - & - & 0.02 & - & - & - & - & - & 307 & 0.19 & 0.0 & 0 & 0 \\
G002.370+00.069\_1 & - & - & 0.12 & - & - & - & - & - & 900 & 0.88 & 0.02 & 0 & 0 \\
G002.370+00.069\_2 & - & - & 0.05 & - & - & - & - & - & 466 & 0.4 & 0.0 & 0 & 0 \\
G002.420+00.205\_0 & - & - & 0.04 & - & - & - & - & - & 405 & 0.5 & 0.14 & 0 & 0 \\
G002.476-00.120\_0 & - & - & 0.06 & - & - & - & - & - & 824 & 0.45 & 0.0 & 0 & 0 \\
G002.476-00.120\_1 & - & - & 0.03 & - & - & - & - & - & 435 & 0.22 & 0.0 & 0 & 0 \\
G002.585-00.000\_0 & - & - & 0.06 & - & - & - & - & - & 613 & 0.56 & 0.08 & 0 & 0 \\
G002.585-00.000\_1 & - & - & 0.03 & - & - & - & - & - & 912 & 0.31 & 0.0 & 0 & 0 \\
G002.687+00.106\_0 & - & - & 0.14 & - & - & - & - & - & 752 & 0.98 & 0.68 & 0 & 0 \\
G003.321-00.097\_0 & - & - & 0.07 & - & - & - & - & - & 768 & 0.31 & 0.02 & 0 & 0 \\
G003.321-00.097\_1 & - & - & 0.1 & - & - & - & - & - & 863 & 0.36 & 0.12 & 0 & 0 \\
G003.387+00.185\_0 & - & - & 0.08 & - & - & - & - & - & 1811 & 0.22 & 0.0 & 0 & 0 \\
G003.446-00.223\_0 & - & - & 0.03 & - & - & - & - & - & 439 & 0.25 & 0.0 & 0 & 0 \\
G003.456+00.006\_0 & - & - & 0.12 & - & - & - & - & - & 535 & 0.62 & 0.18 & 0 & 0 \\
G004.180-00.010\_0 & - & - & 0.08 & - & - & - & - & - & 244 & 0.32 & 0.06 & 0 & 0 \\
G004.180-00.010\_1 & - & - & 0.16 & - & - & - & - & - & 767 & 0.7 & 0.05 & 0 & 0 \\
G004.180-00.010\_2 & - & - & 0.09 & - & - & - & - & - & 474 & 0.4 & 0.13 & 0 & 0 \\
G004.583-00.109\_0 & - & - & 0.11 & - & - & - & - & - & 695 & 0.69 & 0.09 & 0 & 0 \\
G004.583-00.109\_1 & - & - & 0.13 & - & - & - & - & - & 825 & 0.79 & 0.0 & 0 & 0 \\
G004.705+00.001\_0 & - & - & 0.08 & - & - & - & - & - & 1423 & 1.0 & 0.5 & 0 & 0 \\
G004.711-00.440\_0 & - & - & 0.09 & - & - & - & - & - & 252 & 0.86 & 0.08 & 0 & 0 \\
G004.794-00.284\_0 & 2.9 & 3.07 & 0.06 & 299 & 5649 & 1065 & 894 & 291 & 274 & 0.49 & 0.0 & 0 & 2 \\
G004.794-00.284\_1 & 2.9 & 3.05 & 0.06 & 334 & 8754 & 1505 & 834 & 274 & 533 & 0.47 & 0.0 & 0 & 2 \\
G004.950-00.076\_0 & 2.9 & 2.57 & 0.05 & 280 & 6760 & 914 & 1774 & 689 & 619 & 0.83 & 0.08 & 0 & 2 \\
G005.101-00.104\_0 & 10.8 & 40.51 & 0.21 & 18402 & 76880 & 24043 & 25629 & 633 & 551 & 0.71 & 0.14 & 0 & 1 \\
G005.357+00.101\_0 & 2.9 & 5.28 & 0.1 & 720 & 7662 & 1461 & 4799 & 908 & 283 & 1.0 & 0.58 & 0 & 1 \\
G005.454+00.167\_0 & 2.9 & 2.77 & 0.05 & 214 & 3816 & 564 & 1082 & 391 & 572 & 1.0 & 0.0 & 0 & 2 \\
G005.704-00.306\_0 & 3.0 & 3.47 & 0.07 & 254 & 5603 & 954 & 2577 & 742 & 771 & 1.0 & 0.0 & 0 & 2 \\
G005.912+00.283\_0 & - & - & 0.04 & - & - & - & - & - & 1102 & 0.27 & 0.0 & 0 & 0 \\
G005.930-00.095\_0 & 3.0 & 1.72 & 0.03 & 348 & 4573 & 955 & 1018 & 592 & 246 & 0.43 & 0.07 & 0 & 2 \\
G006.589-00.106\_0 & 3.0 & 2.38 & 0.05 & 6187 & 27235 & 9665 & 1322 & 556 & 610 & 0.14 & 0.01 & 0 & 1 \\
G006.589-00.106\_1 & 3.0 & 10.98 & 0.21 & 6619 & 43684 & 12875 & 7499 & 683 & 1377 & 0.64 & 0.12 & 0 & 1 \\
G006.849+00.151\_0 & 3.0 & 1.93 & 0.04 & 536 & 6399 & 1717 & 891 & 462 & 521 & 0.42 & 0.0 & 0 & 2 \\
G006.849+00.151\_1 & - & - & 0.02 & - & - & - & - & - & 608 & 0.33 & 0.0 & 0 & 0 \\
G007.250-00.120\_0 & 3.0 & 2.8 & 0.05 & 2220 & 10619 & 3372 & 1176 & 420 & 366 & 0.32 & 0.02 & 0 & 1 \\
G007.250-00.120\_1 & 3.0 & 5.73 & 0.11 & 2455 & 15984 & 4343 & 3392 & 591 & 508 & 0.68 & 0.25 & 0 & 1 \\
G008.000-00.272\_0 & 10.9 & 17.26 & 0.09 & 15870 & 33100 & 16262 & 30342 & 1758 & 493 & 1.0 & 0.73 & 0 & 1 \\
G008.255+00.165\_0 & 3.0 & 7.05 & 0.13 & 1535 & 11756 & 4903 & 8897 & 1262 & 314 & 1.0 & 0.88 & 0 & 1 \\
G008.800-00.359\_0 & 4.4 & 17.07 & 0.22 & 2380 & 27776 & 9217 & 14098 & 826 & 640 & 1.0 & 0.39 & 0 & 1 \\
G008.800-00.359\_1 & 3.1 & 7.3 & 0.14 & 1197 & 14241 & 4700 & 2971 & 407 & 356 & 0.63 & 0.16 & 0 & 1 \\
G008.914-00.318\_0 & 4.4 & 13.36 & 0.17 & 2049 & 18719 & 4839 & 12420 & 929 & 539 & 1.0 & 0.39 & 0 & 1 \\
G009.230+00.157\_0 & 3.1 & 5.05 & 0.09 & 567 & 5528 & 1336 & 3958 & 784 & 246 & 1.0 & 0.77 & 0 & 1 \\
G009.280-00.152\_0 & 4.7 & 5.28 & 0.06 & 1579 & 9755 & 3464 & 6130 & 1161 & 274 & 1.0 & 0.8 & 0 & 1 \\
G009.970-00.024\_0 & 3.5 & 6.88 & 0.11 & 1593 & 16507 & 2535 & 2512 & 365 & 603 & 0.78 & 0.24 & 0 & 1 \\
G009.970-00.024\_1 & 3.5 & 4.09 & 0.07 & 1572 & 15282 & 2418 & 1327 & 325 & 698 & 0.42 & 0.0 & 0 & 2 \\
G009.970-00.024\_2 & 3.5 & 1.87 & 0.03 & 1446 & 8604 & 1822 & 530 & 283 & 228 & 0.22 & 0.0 & 0 & 2 \\
G010.531-00.024\_0 & 8.5 & 17.54 & 0.12 & 4360 & 48903 & 9008 & 14489 & 826 & 1103 & 0.98 & 0.07 & 0 & 1 \\
G010.682-00.161\_0 & 2.9 & 14.04 & 0.28 & 3783 & 49461 & 13992 & 16062 & 1144 & 1418 & 1.0 & 0.34 & 0 & 1 \\
G010.682-00.161\_1 & 5.0 & 2.87 & 0.03 & 6010 & 45787 & 15349 & 896 & 312 & 442 & 0.11 & 0.0 & 0 & 1 \\
G010.682-00.161\_2 & 5.0 & 6.38 & 0.07 & 6275 & 51055 & 16800 & 2768 & 434 & 462 & 0.28 & 0.12 & 0 & 1 \\
G010.682-00.161\_3 & 5.0 & 4.28 & 0.05 & 5752 & 40890 & 13982 & 1653 & 386 & 360 & 0.18 & 0.0 & 0 & 2 \\
G010.694+00.034\_0 & 2.9 & 4.17 & 0.08 & 2733 & 31686 & 11257 & 2765 & 663 & 885 & 0.38 & 0.07 & 0 & 1 \\
G010.694+00.034\_1 & 2.9 & 10.06 & 0.2 & 3143 & 52917 & 18674 & 15780 & 1569 & 2573 & 0.97 & 0.09 & 0 & 1 \\
G010.694+00.034\_2 & 2.9 & 1.96 & 0.04 & 2087 & 19936 & 7256 & 594 & 304 & 458 & 0.19 & 0.0 & 0 & 1 \\
G010.809-00.393\_0 & 5.0 & 6.41 & 0.07 & 1465 & 14267 & 2872 & 4020 & 627 & 816 & 0.81 & 0.09 & 0 & 1 \\
G010.809-00.393\_1 & 2.9 & 3.2 & 0.06 & 537 & 6408 & 1199 & 1139 & 356 & 468 & 0.66 & 0.0 & 0 & 2 \\
G010.878-00.468\_0 & 2.9 & 5.68 & 0.11 & 965 & 16112 & 1932 & 3742 & 659 & 999 & 0.66 & 0.08 & 0 & 2 \\
G010.878-00.468\_1 & 5.0 & 7.26 & 0.08 & 2188 & 22926 & 3565 & 3806 & 525 & 701 & 0.41 & 0.06 & 0 & 2 \\
G010.971-00.363\_0 & 5.0 & 12.07 & 0.14 & 4626 & 25295 & 6767 & 9341 & 774 & 833 & 0.92 & 0.06 & 0 & 1 \\
G010.971-00.363\_1 & 2.9 & 6.99 & 0.14 & 1727 & 17290 & 3306 & 4049 & 579 & 1230 & 0.92 & 0.0 & 0 & 2 \\
G011.046-00.069\_0 & 2.9 & 1.81 & 0.04 & 8349 & 49178 & 15981 & 774 & 427 & 557 & 0.05 & 0.0 & 0 & 1 \\
G011.046-00.069\_1 & 2.9 & 8.73 & 0.17 & 8704 & 61658 & 18562 & 4090 & 468 & 740 & 0.24 & 0.05 & 0 & 1 \\
G011.046-00.069\_2 & 2.9 & 27.35 & 0.54 & 8411 & 51454 & 16451 & 12878 & 471 & 543 & 0.76 & 0.28 & 0 & 1 \\
G011.612-00.383\_0 & 3.0 & 3.81 & 0.07 & 401 & 10230 & 1759 & 2999 & 788 & 1579 & 1.0 & 0.0 & 0 & 2 \\
G012.405-00.138\_0 & 2.6 & 9.43 & 0.21 & 807 & 18099 & 3927 & 7804 & 827 & 622 & 0.97 & 0.12 & 0 & 1 \\
G012.405-00.138\_1 & 8.7 & 4.82 & 0.03 & 4563 & 38064 & 10563 & 1727 & 358 & 329 & 0.15 & 0.0 & 0 & 2 \\
G012.529-00.314\_0 & 2.6 & 8.14 & 0.18 & 1177 & 13178 & 3543 & 5601 & 688 & 561 & 0.88 & 0.2 & 0 & 1 \\
G012.529-00.314\_1 & 2.6 & 3.0 & 0.07 & 964 & 7160 & 2163 & 754 & 251 & 174 & 0.33 & 0.0 & 0 & 1 \\
G012.529-00.314\_2 & 1.3 & 1.88 & 0.08 & 404 & 7353 & 1799 & 479 & 254 & 741 & 0.39 & 0.0 & 0 & 2 \\
G012.543+00.011\_0 & 12.0 & 17.74 & 0.08 & 6570 & 46716 & 9427 & 7198 & 406 & 776 & 0.84 & 0.03 & 0 & 1 \\
G012.543+00.011\_1 & 12.0 & 6.6 & 0.03 & 5071 & 28427 & 6550 & 2752 & 417 & 316 & 0.34 & 0.0 & 0 & 1 \\
G012.543-00.092\_0 & 2.6 & 3.25 & 0.07 & 832 & 19478 & 4223 & 2541 & 782 & 734 & 0.36 & 0.0 & 0 & 2 \\
G012.543-00.092\_1 & 4.8 & 14.84 & 0.18 & 2500 & 38102 & 8831 & 8142 & 548 & 767 & 0.81 & 0.01 & 0 & 2 \\
G012.543-00.092\_2 & 2.6 & 2.62 & 0.06 & 791 & 16469 & 3602 & 585 & 223 & 543 & 0.28 & 0.0 & 0 & 1 \\
G012.595+00.116\_0 & 4.8 & 4.59 & 0.05 & 1104 & 12478 & 2920 & 1830 & 398 & 382 & 0.49 & 0.13 & 0 & 2 \\
G012.893+00.496\_0 & 2.5 & 5.3 & 0.12 & 3616 & 8374 & 4483 & 5040 & 951 & 446 & 1.0 & 0.93 & 1 & 1 \\
G012.893+00.496\_1 & 1.8 & 3.82 & 0.12 & 1882 & 4842 & 2428 & 2129 & 558 & 367 & 1.0 & 0.0 & 1 & 1 \\
G013.220+00.164\_0 & 2.6 & 3.56 & 0.08 & 305 & 8704 & 2115 & 2463 & 692 & 701 & 1.0 & 0.0 & 0 & 1 \\
G013.220+00.164\_1 & 1.9 & 1.61 & 0.05 & 232 & 7220 & 1815 & 1193 & 742 & 702 & 0.62 & 0.0 & 0 & 2 \\
G013.282-00.316\_0 & 2.6 & 25.67 & 0.57 & 3464 & 70003 & 18554 & 30486 & 1188 & 1653 & 0.99 & 0.28 & 0 & 1 \\
G013.282-00.316\_1 & 1.8 & 7.51 & 0.24 & 2559 & 51664 & 14625 & 8304 & 1106 & 2032 & 0.41 & 0.04 & 0 & 2 \\
G013.313+00.193\_0 & 1.9 & 10.64 & 0.32 & 837 & 12003 & 4864 & 4697 & 441 & 355 & 0.98 & 0.21 & 0 & 1 \\
G013.313+00.193\_1 & 2.6 & 1.79 & 0.04 & 1470 & 16418 & 6757 & 1698 & 949 & 346 & 0.14 & 0.03 & 0 & 2 \\
G013.460+00.171\_0 & 1.9 & 1.95 & 0.06 & 159 & 4496 & 1013 & 1540 & 789 & 581 & 1.0 & 0.05 & 0 & 2 \\
G013.700-00.072\_0 & 4.5 & 10.55 & 0.13 & 3280 & 22978 & 5657 & 8288 & 786 & 385 & 0.76 & 0.39 & 0 & 1 \\
G013.893-00.129\_0 & 3.1 & 4.22 & 0.08 & 1065 & 20126 & 3925 & 12025 & 2850 & 918 & 1.0 & 0.42 & 0 & 2 \\
G013.893-00.129\_1 & 1.8 & 1.89 & 0.06 & 564 & 11761 & 2190 & 854 & 452 & 825 & 0.77 & 0.27 & 0 & 1 \\
G014.005+00.311\_0 & 3.9 & 6.66 & 0.1 & 986 & 10736 & 3271 & 2866 & 430 & 647 & 0.8 & 0.08 & 0 & 1 \\
G014.117-00.392\_0 & 3.1 & 4.72 & 0.09 & 823 & 13483 & 1232 & 4793 & 1015 & 1332 & 0.97 & 0.16 & 0 & 2 \\
G014.117-00.392\_1 & 1.5 & 2.32 & 0.09 & 306 & 8194 & 838 & 2727 & 1176 & 1321 & 1.0 & 0.0 & 0 & 2 \\
G014.627-00.123\_0 & 3.1 & 7.21 & 0.13 & 1268 & 20376 & 1537 & 8135 & 1128 & 1136 & 1.0 & 0.31 & 0 & 1 \\
G014.789-00.478\_0 & 2.0 & 3.89 & 0.11 & 517 & 8317 & 2296 & 2225 & 572 & 590 & 0.93 & 0.14 & 1 & 1 \\
G014.919-00.065\_0 & 2.6 & 5.81 & 0.13 & 1136 & 15895 & 4127 & 3189 & 549 & 822 & 0.71 & 0.0 & 0 & 1 \\
G015.611-00.476\_0 & 1.8 & 4.27 & 0.14 & 1419 & 5858 & 2288 & 2213 & 519 & 203 & 0.83 & 0.28 & 1 & 1 \\
G015.611-00.476\_1 & 16.9 & 15.26 & 0.05 & 41765 & 89265 & 50118 & 9715 & 637 & 622 & 0.32 & 0.0 & 1 & 1 \\
G015.653-00.224\_0 & 11.6 & 21.58 & 0.11 & 4745 & 17675 & 6356 & 11165 & 517 & 193 & 1.0 & 0.61 & 0 & 1 \\
G016.609-00.069\_0 & 4.7 & 13.28 & 0.16 & 8860 & 39024 & 13367 & 9764 & 735 & 314 & 0.39 & 0.17 & 0 & 1 \\
G016.609-00.069\_1 & 3.6 & 8.78 & 0.14 & 5908 & 39790 & 11396 & 2725 & 310 & 453 & 0.38 & 0.14 & 0 & 1 \\
G016.661+00.121\_0 & 1.9 & 1.75 & 0.05 & 149 & 1804 & 233 & 392 & 224 & 211 & 0.65 & 0.12 & 0 & 1 \\
G016.700-00.235\_0 & 4.7 & 3.39 & 0.04 & 1375 & 15250 & 2568 & 1483 & 437 & 392 & 0.33 & 0.02 & 0 & 2 \\
G016.700-00.235\_1 & 3.6 & 5.38 & 0.09 & 973 & 15778 & 2275 & 2089 & 388 & 659 & 0.67 & 0.0 & 0 & 2 \\
G016.757+00.013\_0 & 3.6 & 5.93 & 0.09 & 1327 & 13873 & 3523 & 3840 & 647 & 844 & 0.82 & 0.03 & 0 & 1 \\
G016.919+00.275\_0 & 1.9 & 8.06 & 0.24 & 1576 & 11469 & 3421 & 12341 & 1532 & 610 & 1.0 & 0.71 & 0 & 1 \\
G016.929-00.082\_0 & 3.6 & 12.03 & 0.19 & 2001 & 15687 & 3393 & 4923 & 409 & 265 & 0.82 & 0.11 & 0 & 1 \\
G016.929-00.082\_1 & 15.9 & 8.63 & 0.03 & 23180 & 102276 & 29452 & 8535 & 990 & 609 & 0.14 & 0.0 & 0 & 1 \\
G016.998+00.280\_0 & 1.9 & 3.88 & 0.12 & 1251 & 9789 & 3034 & 10342 & 2663 & 836 & 1.0 & 0.43 & 0 & 2 \\
G301.638-00.239\_0 & 4.8 & 7.6 & 0.09 & 2491 & 8737 & 3874 & 5637 & 742 & 450 & 1.0 & 0.69 & 0 & 1 \\
G305.560-00.003\_0 & 3.8 & 19.5 & 0.29 & 12255 & 39279 & 17799 & 23893 & 1225 & 919 & 0.97 & 0.65 & 0 & 1 \\
G309.161-00.358\_0 & 3.5 & 6.7 & 0.11 & 2896 & 13887 & 4116 & 11882 & 1774 & 505 & 1.0 & 0.92 & 0 & 1 \\
G313.703-00.181\_0 & 3.0 & 3.61 & 0.07 & 1308 & 9620 & 2195 & 5821 & 1612 & 526 & 1.0 & 0.87 & 0 & 1 \\
G313.717+00.103\_0 & 7.5 & 4.69 & 0.04 & 3144 & 12401 & 4505 & 3990 & 851 & 281 & 0.5 & 0.38 & 0 & 1 \\
G313.717+00.103\_1 & 3.0 & 1.68 & 0.03 & 644 & 3954 & 1143 & 506 & 301 & 286 & 0.46 & 0.0 & 0 & 1 \\
G313.717+00.103\_2 & 3.0 & 2.59 & 0.05 & 696 & 5560 & 1410 & 1926 & 742 & 314 & 0.71 & 0.46 & 0 & 1 \\
G314.219+00.266\_0 & 4.2 & 14.77 & 0.2 & 10074 & 38592 & 15690 & 32319 & 2188 & 820 & 1.0 & 0.75 & 0 & 1 \\
G314.284+00.100\_0 & 4.2 & 9.73 & 0.13 & 8443 & 23633 & 11840 & 8855 & 910 & 661 & 1.0 & 0.24 & 0 & 1 \\
G314.284+00.100\_1 & 4.2 & 9.73 & 0.13 & 8611 & 25278 & 12335 & 11649 & 1198 & 582 & 1.0 & 0.84 & 0 & 1 \\
G317.386+00.113\_0 & 2.8 & 5.21 & 0.11 & 3399 & 18166 & 7068 & 13011 & 2498 & 995 & 1.0 & 0.69 & 0 & 1 \\
G317.889-00.256\_0 & 2.3 & 7.23 & 0.18 & 2572 & 16165 & 5089 & 13494 & 1866 & 822 & 1.0 & 0.69 & 0 & 1 \\
G320.240+00.027\_0 & 0.6 & 0.75 & 0.07 & 82 & 1239 & 489 & 163 & 217 & 896 & 1.0 & 0.54 & 0 & 1 \\
G320.243+00.406\_0 & 2.1 & 6.36 & 0.17 & 2297 & 5753 & 2966 & 4051 & 637 & 340 & 0.98 & 0.41 & 0 & 1 \\
G320.270-00.299\_0 & 8.6 & 26.37 & 0.18 & 37328 & 74991 & 44456 & 55758 & 2114 & 854 & 0.95 & 0.66 & 0 & 1 \\
G320.883-00.392\_0 & 2.8 & 6.95 & 0.14 & 3019 & 10049 & 4020 & 6689 & 963 & 348 & 1.0 & 0.88 & 0 & 1 \\
G323.179+00.149\_0 & 4.0 & 5.05 & 0.07 & 2362 & 7883 & 3657 & 7578 & 1502 & 339 & 1.0 & 0.74 & 0 & 1 \\
G323.929+00.036\_0 & 10.0 & 29.45 & 0.17 & 18472 & 54410 & 21140 & 38513 & 1308 & 1344 & 1.0 & 0.2 & 0 & 1 \\
G326.552+00.165\_0 & 4.4 & 9.85 & 0.13 & 3117 & 17795 & 5341 & 8525 & 865 & 885 & 1.0 & 0.36 & 0 & 1 \\
G326.586+00.050\_0 & 4.6 & 5.16 & 0.06 & 608 & 9069 & 1481 & 2146 & 416 & 749 & 0.95 & 0.0 & 0 & 2 \\
G326.722-00.099\_0 & 3.5 & 4.39 & 0.07 & 991 & 15912 & 3946 & 5068 & 1155 & 1419 & 0.96 & 0.04 & 0 & 1 \\
G326.790-00.119\_0 & 3.5 & 7.23 & 0.12 & 3143 & 17259 & 6190 & 10318 & 1427 & 799 & 1.0 & 0.6 & 0 & 1 \\
G327.036-00.408\_0 & 3.5 & 4.97 & 0.08 & 858 & 7042 & 1599 & 3995 & 803 & 578 & 0.97 & 0.57 & 0 & 1 \\
G327.042-00.169\_0 & 3.5 & 7.07 & 0.12 & 811 & 17955 & 3924 & 9478 & 1340 & 1019 & 1.0 & 0.19 & 0 & 1 \\
G327.157-00.256\_0 & 3.5 & 36.25 & 0.59 & 8940 & 73455 & 23085 & 54139 & 1494 & 1200 & 1.0 & 0.59 & 0 & 1 \\
G327.258-00.420\_0 & 3.0 & 7.6 & 0.15 & 957 & 15264 & 3195 & 9413 & 1238 & 671 & 1.0 & 0.43 & 0 & 2 \\
G327.396+00.452\_0 & 5.0 & 13.85 & 0.16 & 12620 & 33115 & 13902 & 14448 & 1043 & 985 & 0.94 & 0.3 & 0 & 1 \\
G327.870+00.157\_0 & 5.7 & 12.24 & 0.12 & 8511 & 48707 & 17401 & 12673 & 1035 & 614 & 0.61 & 0.2 & 0 & 1 \\
G327.870+00.157\_1 & 3.1 & 3.38 & 0.06 & 2945 & 22080 & 7109 & 1049 & 311 & 508 & 0.31 & 0.1 & 0 & 2 \\
G327.884+00.002\_0 & 7.1 & 9.24 & 0.07 & 1792 & 19563 & 4110 & 6464 & 700 & 660 & 1.0 & 0.03 & 0 & 2 \\
G327.884+00.002\_1 & 3.1 & 1.71 & 0.03 & 384 & 5793 & 1097 & 395 & 230 & 304 & 0.47 & 0.0 & 0 & 2 \\
G327.981-00.101\_0 & 3.1 & 9.07 & 0.17 & 2824 & 26926 & 6362 & 8813 & 972 & 1053 & 1.0 & 0.59 & 0 & 1 \\
G328.627+00.063\_0 & 9.0 & 6.54 & 0.04 & 2574 & 15397 & 5281 & 1576 & 241 & 327 & 0.54 & 0.0 & 0 & 1 \\
G328.627+00.063\_1 & 3.4 & 2.06 & 0.03 & 562 & 8458 & 2188 & 966 & 469 & 548 & 0.54 & 0.0 & 0 & 2 \\
G328.773+00.304\_0 & 6.8 & 13.27 & 0.11 & 3453 & 27220 & 4990 & 9253 & 697 & 871 & 1.0 & 0.17 & 0 & 1 \\
G328.773+00.304\_1 & 9.0 & 5.04 & 0.03 & 3635 & 18056 & 4410 & 959 & 190 & 282 & 0.29 & 0.0 & 0 & 2 \\
G328.940+00.277\_0 & 5.0 & 4.46 & 0.05 & 694 & 12265 & 2390 & 2896 & 649 & 937 & 0.9 & 0.0 & 0 & 2 \\
G330.348-00.122\_0 & 5.8 & 10.0 & 0.1 & 1903 & 25812 & 4436 & 4653 & 466 & 956 & 0.69 & 0.0 & 0 & 1 \\
G330.760-00.306\_0 & 4.0 & 11.6 & 0.17 & 2233 & 32090 & 8461 & 16253 & 1402 & 1074 & 1.0 & 0.41 & 0 & 1 \\
G330.760-00.306\_1 & 4.0 & 3.95 & 0.06 & 1794 & 18910 & 5325 & 1577 & 399 & 430 & 0.37 & 0.0 & 0 & 1 \\
G330.973+00.076\_0 & 2.9 & 4.45 & 0.09 & 901 & 15132 & 2872 & 1021 & 230 & 591 & 0.43 & 0.06 & 0 & 2 \\
G330.973+00.076\_1 & 3.9 & 5.21 & 0.08 & 1561 & 22150 & 4404 & 3221 & 618 & 605 & 0.37 & 0.01 & 0 & 2 \\
G330.973+00.076\_2 & - & - & 0.06 & - & - & - & - & - & 283 & 0.27 & 0.03 & 0 & 0 \\
G330.986+00.337\_0 & 3.4 & 8.25 & 0.14 & 1814 & 10419 & 2829 & 3502 & 425 & 426 & 0.98 & 0.45 & 0 & 1 \\
G331.533+00.241\_0 & 3.5 & 1.96 & 0.03 & 1202 & 15198 & 4298 & 933 & 476 & 520 & 0.16 & 0.0 & 0 & 1 \\
G331.533+00.241\_1 & 3.5 & 6.97 & 0.11 & 1228 & 17574 & 4824 & 2887 & 414 & 561 & 0.59 & 0.19 & 0 & 1 \\
G331.533+00.241\_2 & 5.3 & 6.6 & 0.07 & 2635 & 25796 & 7781 & 2702 & 409 & 611 & 0.33 & 0.03 & 0 & 1 \\
G331.670-00.272\_0 & 3.1 & 8.33 & 0.15 & 1469 & 9835 & 2860 & 5407 & 649 & 220 & 0.96 & 0.85 & 0 & 1 \\
G331.670-00.272\_1 & 5.3 & 3.21 & 0.03 & 3743 & 18969 & 6237 & 1018 & 317 & 406 & 0.23 & 0.0 & 0 & 2 \\
G331.670-00.272\_2 & 5.3 & 9.0 & 0.1 & 4154 & 25715 & 7726 & 3600 & 400 & 743 & 0.6 & 0.0 & 0 & 2 \\
G331.973-00.378\_0 & 3.6 & 11.29 & 0.18 & 1370 & 12687 & 2512 & 5068 & 449 & 482 & 0.94 & 0.42 & 0 & 1 \\
G332.000+00.011\_0 & 3.1 & 8.94 & 0.17 & 1691 & 37862 & 5996 & 7211 & 807 & 2530 & 0.94 & 0.03 & 0 & 2 \\
G332.000+00.011\_1 & 5.3 & 12.02 & 0.13 & 1423 & 35153 & 4338 & 4906 & 408 & 1194 & 0.75 & 0.0 & 0 & 2 \\
G332.370-00.080\_0 & 3.1 & 7.63 & 0.14 & 25736 & 132180 & 48379 & 3077 & 403 & 464 & 0.07 & 0.0 & 0 & 1 \\
G332.370-00.080\_1 & 3.1 & 97.78 & 1.81 & 27338 & 174920 & 59182 & 80571 & 824 & 665 & 0.97 & 0.51 & 0 & 1 \\
G332.370-00.080\_2 & 5.2 & 33.02 & 0.36 & 69299 & 313946 & 120785 & 13501 & 409 & 772 & 0.2 & 0.03 & 0 & 1 \\
G332.610+00.052\_0 & 5.6 & 16.04 & 0.16 & 2259 & 34359 & 7143 & 7452 & 465 & 735 & 0.94 & 0.1 & 0 & 1 \\
G332.852-00.214\_0 & 3.6 & 6.38 & 0.1 & 600 & 15318 & 1958 & 4459 & 698 & 879 & 0.97 & 0.15 & 0 & 2 \\
G333.007+00.452\_0 & 3.6 & 3.62 & 0.06 & 506 & 9781 & 1554 & 1432 & 396 & 788 & 0.49 & 0.0 & 0 & 2 \\
G333.063+00.181\_0 & 3.6 & 8.59 & 0.14 & 1296 & 28891 & 4984 & 5392 & 628 & 1762 & 0.89 & 0.2 & 0 & 1 \\
G333.202-00.250\_0 & 3.6 & 1.89 & 0.03 & 641 & 12909 & 881 & 942 & 498 & 455 & 0.24 & 0.0 & 0 & 2 \\
G333.202-00.250\_1 & 3.6 & 2.0 & 0.03 & 658 & 14319 & 937 & 447 & 224 & 618 & 0.24 & 0.0 & 0 & 2 \\
G333.202-00.250\_2 & 3.6 & 3.46 & 0.06 & 632 & 12204 & 853 & 577 & 167 & 371 & 0.35 & 0.0 & 0 & 2 \\
G333.297+00.073\_0 & 3.6 & 29.71 & 0.47 & 11172 & 73991 & 22262 & 32686 & 1100 & 1193 & 0.99 & 0.37 & 0 & 1 \\
G333.297+00.073\_1 & 10.7 & 28.87 & 0.15 & 63610 & 196640 & 82882 & 20024 & 694 & 700 & 0.33 & 0.07 & 0 & 1 \\
G333.481+00.165\_0 & 8.7 & 10.61 & 0.07 & 4629 & 15205 & 5694 & 2802 & 264 & 345 & 0.86 & 0.07 & 0 & 1 \\
G333.722+00.361\_0 & 2.3 & 9.56 & 0.24 & 3667 & 11091 & 4360 & 5969 & 624 & 326 & 1.0 & 0.79 & 0 & 1 \\
G333.868-00.312\_0 & 3.6 & 9.64 & 0.15 & 1648 & 43775 & 13246 & 34310 & 3561 & 2893 & 1.0 & 0.35 & 0 & 1 \\
G333.899-00.106\_0 & 9.6 & 19.81 & 0.12 & 6419 & 36293 & 6610 & 5634 & 284 & 320 & 0.58 & 0.04 & 0 & 2 \\
G333.899-00.106\_1 & 3.6 & 3.06 & 0.05 & 1770 & 28740 & 2546 & 2772 & 904 & 1151 & 0.23 & 0.06 & 0 & 1 \\
G333.985+00.224\_0 & 5.2 & 8.64 & 0.1 & 3615 & 23103 & 8974 & 2126 & 246 & 289 & 0.34 & 0.02 & 0 & 2 \\
G333.985+00.224\_1 & 3.1 & 8.3 & 0.15 & 1728 & 17026 & 6124 & 2540 & 306 & 455 & 0.53 & 0.04 & 0 & 1 \\
G333.985+00.224\_2 & 3.1 & 1.93 & 0.04 & 1620 & 13698 & 5034 & 296 & 153 & 316 & 0.14 & 0.0 & 0 & 1 \\
G333.985+00.224\_3 & 3.7 & 10.05 & 0.16 & 2370 & 21204 & 7728 & 4137 & 412 & 502 & 0.56 & 0.06 & 0 & 1 \\
G333.985+00.224\_4 & 5.2 & 4.0 & 0.04 & 4153 & 30656 & 11549 & 1364 & 341 & 543 & 0.14 & 0.0 & 0 & 1 \\
G333.992+00.058\_0 & 5.2 & 23.2 & 0.26 & 3852 & 57212 & 14491 & 17355 & 748 & 1500 & 0.96 & 0.07 & 0 & 1 \\
G333.992+00.058\_1 & 3.6 & 13.97 & 0.22 & 1919 & 30542 & 7612 & 5497 & 394 & 856 & 0.82 & 0.05 & 0 & 2 \\
G333.992+00.058\_2 & 4.0 & 6.13 & 0.09 & 2127 & 25333 & 6777 & 2088 & 341 & 398 & 0.33 & 0.09 & 0 & 1 \\
G334.056+00.489\_0 & 3.7 & 3.85 & 0.06 & 362 & 6554 & 914 & 1425 & 370 & 1308 & 0.85 & 0.0 & 0 & 2 \\
G334.070-00.257\_0 & 3.6 & 4.93 & 0.08 & 639 & 12927 & 2487 & 1849 & 375 & 444 & 0.57 & 0.0 & 0 & 2 \\
G334.070-00.257\_1 & 3.1 & 5.01 & 0.09 & 546 & 14131 & 2591 & 1794 & 358 & 657 & 0.65 & 0.0 & 0 & 2 \\
G334.202+00.156\_0 & 9.6 & 21.65 & 0.13 & 7931 & 61758 & 19401 & 15805 & 730 & 1572 & 1.0 & 0.11 & 0 & 1 \\
G334.202+00.156\_1 & 2.8 & 2.39 & 0.05 & 1396 & 14335 & 4148 & 2286 & 956 & 877 & 0.4 & 0.0 & 0 & 2 \\
G334.267-00.107\_0 & 5.2 & 11.62 & 0.13 & 3242 & 36560 & 9429 & 6894 & 593 & 698 & 0.54 & 0.01 & 0 & 1 \\
G334.267-00.107\_1 & 12.8 & 15.02 & 0.07 & 14140 & 104867 & 30747 & 8024 & 534 & 795 & 0.32 & 0.01 & 0 & 1 \\
G334.442+00.050\_0 & 9.7 & 20.82 & 0.12 & 7852 & 51946 & 14536 & 8654 & 416 & 349 & 0.53 & 0.17 & 0 & 1 \\
G334.442+00.050\_1 & 8.7 & 8.53 & 0.06 & 8018 & 57847 & 15705 & 2985 & 350 & 644 & 0.25 & 0.0 & 0 & 2 \\
G334.442+00.050\_2 & 10.8 & 9.46 & 0.05 & 9332 & 61013 & 17142 & 4223 & 446 & 434 & 0.21 & 0.0 & 0 & 2 \\
G334.617-00.270\_0 & 3.1 & 6.46 & 0.12 & 1949 & 16660 & 4036 & 7906 & 1225 & 843 & 1.0 & 0.52 & 0 & 1 \\
G334.640+00.426\_0 & 4.0 & 20.51 & 0.29 & 6301 & 20543 & 7171 & 13038 & 636 & 503 & 0.91 & 0.32 & 0 & 1 \\
G334.684+00.024\_0 & 2.3 & 6.36 & 0.16 & 1450 & 14495 & 3268 & 2063 & 324 & 391 & 0.49 & 0.05 & 0 & 1 \\
G334.684+00.024\_1 & 2.3 & 1.15 & 0.03 & 1334 & 10857 & 2641 & 184 & 160 & 217 & 0.1 & 0.0 & 0 & 1 \\
G334.684+00.024\_2 & 5.1 & 3.71 & 0.04 & 5663 & 34208 & 9420 & 1050 & 283 & 330 & 0.14 & 0.0 & 0 & 1 \\
G334.840-00.196\_0 & 3.1 & 8.78 & 0.16 & 1019 & 17938 & 2058 & 3969 & 452 & 570 & 0.72 & 0.18 & 0 & 1 \\
G334.840-00.196\_1 & 2.3 & 4.08 & 0.1 & 622 & 13939 & 1653 & 861 & 211 & 671 & 0.47 & 0.0 & 0 & 2 \\
G335.008-00.268\_0 & 13.8 & 30.74 & 0.13 & 19077 & 141611 & 45245 & 18720 & 609 & 1008 & 0.47 & 0.01 & 0 & 1 \\
G335.008-00.268\_1 & 13.8 & 18.95 & 0.08 & 16000 & 114062 & 36884 & 13217 & 697 & 629 & 0.29 & 0.0 & 0 & 1 \\
G335.083+00.065\_0 & - & - & 0.05 & - & - & - & - & - & 589 & 0.85 & 0.0 & 0 & 0 \\
G335.251-00.033\_0 & 2.9 & 4.9 & 0.1 & 496 & 7192 & 1294 & 2336 & 476 & 507 & 0.97 & 0.06 & 0 & 1 \\
G335.814+00.061\_0 & 9.7 & 13.02 & 0.08 & 3578 & 34398 & 6766 & 5313 & 408 & 338 & 0.36 & 0.0 & 0 & 2 \\
G336.060+00.040\_0 & 7.6 & 14.05 & 0.11 & 5373 & 29222 & 9503 & 6845 & 487 & 470 & 0.59 & 0.1 & 0 & 1 \\
G336.062-00.271\_0 & 2.9 & 3.8 & 0.08 & 329 & 5598 & 1004 & 1198 & 316 & 319 & 0.69 & 0.1 & 0 & 2 \\
G336.194-00.457\_0 & 5.0 & 4.97 & 0.06 & 306 & 4538 & 585 & 983 & 198 & 378 & 0.95 & 0.1 & 0 & 2 \\
G336.248+00.310\_0 & 10.8 & 25.59 & 0.14 & 16099 & 84815 & 28092 & 14781 & 578 & 496 & 0.3 & 0.02 & 0 & 2 \\
G336.248+00.310\_1 & 3.2 & 4.98 & 0.09 & 2056 & 20226 & 5286 & 2358 & 473 & 279 & 0.21 & 0.1 & 0 & 1 \\
G336.376+00.204\_0 & 12.1 & 23.97 & 0.11 & 10792 & 59185 & 16817 & 12126 & 506 & 556 & 0.42 & 0.02 & 0 & 1 \\
G336.376+00.204\_1 & 10.8 & 6.03 & 0.03 & 9257 & 52280 & 14643 & 2472 & 410 & 456 & 0.14 & 0.03 & 0 & 1 \\
G336.391+00.012\_0 & 6.7 & 37.36 & 0.32 & 25696 & 97969 & 35723 & 27166 & 727 & 886 & 0.7 & 0.1 & 0 & 1 \\
G336.391+00.012\_1 & 2.9 & 2.06 & 0.04 & 5270 & 26094 & 8211 & 1133 & 551 & 390 & 0.08 & 0.01 & 0 & 1 \\
G336.846+00.282\_0 & 4.6 & 9.79 & 0.12 & 3272 & 21084 & 6044 & 4825 & 493 & 1002 & 0.95 & 0.05 & 0 & 1 \\
G336.846+00.282\_1 & 4.3 & 3.41 & 0.05 & 2547 & 13091 & 4178 & 1998 & 586 & 413 & 0.35 & 0.12 & 0 & 1 \\
G337.148-00.387\_0 & 1.6 & 6.6 & 0.24 & 1609 & 10541 & 3155 & 1648 & 250 & 276 & 0.53 & 0.0 & 0 & 1 \\
G337.148-00.387\_1 & 2.8 & 6.01 & 0.12 & 4566 & 22947 & 7622 & 2622 & 436 & 374 & 0.27 & 0.03 & 0 & 1 \\
G337.409-00.400\_0 & 3.0 & 14.23 & 0.27 & 8944 & 29287 & 12783 & 13517 & 950 & 499 & 0.8 & 0.33 & 0 & 1 \\
G337.409-00.400\_1 & 3.7 & 4.78 & 0.07 & 12449 & 26816 & 14574 & 1522 & 318 & 251 & 0.22 & 0.03 & 0 & 1 \\
G337.744-00.346\_0 & 3.0 & 14.7 & 0.28 & 3671 & 22759 & 7633 & 9541 & 649 & 476 & 0.96 & 0.44 & 0 & 1 \\
G337.850+00.087\_0 & 3.5 & 12.96 & 0.21 & 4124 & 81314 & 21544 & 24395 & 1882 & 4461 & 1.0 & 0.06 & 0 & 1 \\
G338.181-00.477\_0 & 2.9 & 4.41 & 0.09 & 715 & 10061 & 2684 & 1710 & 388 & 945 & 0.86 & 0.11 & 0 & 1 \\
G338.279-00.295\_0 & 1.1 & 1.13 & 0.06 & 418 & 8969 & 3431 & 642 & 566 & 968 & 0.59 & 0.12 & 0 & 1 \\
G338.279-00.295\_1 & 7.0 & 7.25 & 0.06 & 2964 & 23829 & 4778 & 3211 & 443 & 610 & 0.59 & 0.0 & 0 & 2 \\
G338.291-00.119\_0 & 5.7 & 4.12 & 0.04 & 1148 & 17246 & 2379 & 1766 & 429 & 377 & 0.36 & 0.03 & 0 & 2 \\
G338.291-00.119\_1 & 7.1 & 6.15 & 0.05 & 1878 & 31224 & 4121 & 3313 & 539 & 775 & 0.44 & 0.0 & 0 & 2 \\
G338.528+00.214\_0 & 2.7 & 6.39 & 0.14 & 1760 & 15105 & 4387 & 2238 & 351 & 853 & 0.65 & 0.11 & 0 & 1 \\
G338.680-00.455\_0 & 2.9 & 12.3 & 0.24 & 1124 & 14025 & 2508 & 4588 & 373 & 652 & 0.95 & 0.1 & 0 & 1 \\
G338.680-00.455\_1 & 2.9 & 2.73 & 0.05 & 1078 & 11938 & 2227 & 540 & 198 & 499 & 0.22 & 0.01 & 0 & 1 \\
G338.708-00.328\_0 & 3.2 & 7.91 & 0.14 & 668 & 10417 & 2000 & 3155 & 399 & 525 & 0.88 & 0.07 & 0 & 2 \\
G338.708-00.328\_1 & 2.9 & 5.22 & 0.1 & 653 & 11615 & 2077 & 1709 & 328 & 776 & 0.66 & 0.12 & 0 & 2 \\
G338.749+00.159\_0 & 2.7 & 4.15 & 0.09 & 830 & 14933 & 3270 & 2425 & 584 & 1512 & 1.0 & 0.24 & 0 & 1 \\
G338.773+00.492\_0 & 4.2 & 7.52 & 0.1 & 3755 & 19029 & 7955 & 17964 & 2387 & 1070 & 1.0 & 0.7 & 1 & 1 \\
G338.806+00.111\_0 & 2.6 & 6.21 & 0.14 & 939 & 18538 & 3126 & 3362 & 542 & 1367 & 0.71 & 0.07 & 0 & 1 \\
G338.941-00.058\_0 & 11.6 & 15.54 & 0.08 & 22161 & 72798 & 31414 & 8379 & 539 & 411 & 0.3 & 0.05 & 0 & 1 \\
G338.941-00.058\_1 & 3.2 & 10.73 & 0.19 & 3170 & 25865 & 7320 & 6992 & 652 & 723 & 0.8 & 0.4 & 0 & 1 \\
G338.953+00.278\_0 & 4.2 & 6.41 & 0.09 & 857 & 11740 & 2982 & 3094 & 483 & 320 & 0.56 & 0.11 & 0 & 2 \\
G338.953+00.278\_1 & 2.2 & 2.91 & 0.08 & 575 & 10247 & 2261 & 1032 & 355 & 814 & 0.46 & 0.02 & 0 & 2 \\
G338.993+00.110\_0 & 2.4 & 1.99 & 0.05 & 214 & 6310 & 918 & 573 & 288 & 820 & 0.79 & 0.0 & 0 & 2 \\
G339.077+00.153\_0 & 4.8 & 15.19 & 0.18 & 4665 & 34627 & 10216 & 8996 & 592 & 822 & 0.67 & 0.21 & 0 & 1 \\
G339.077+00.153\_1 & 2.2 & 3.37 & 0.09 & 1098 & 12318 & 3199 & 1007 & 299 & 634 & 0.33 & 0.0 & 0 & 2 \\
G339.113-00.203\_0 & 7.1 & 12.56 & 0.1 & 4853 & 55503 & 19462 & 13591 & 1082 & 906 & 0.56 & 0.1 & 0 & 2 \\
G339.113-00.203\_1 & 2.9 & 6.68 & 0.13 & 1061 & 15224 & 4979 & 1581 & 237 & 507 & 0.73 & 0.02 & 0 & 2 \\
G339.113-00.203\_2 & 3.1 & 5.86 & 0.11 & 1140 & 15870 & 5257 & 1968 & 336 & 469 & 0.58 & 0.1 & 0 & 1 \\
G339.116-00.405\_0 & 2.9 & 12.51 & 0.25 & 1918 & 18365 & 3450 & 8029 & 642 & 529 & 1.0 & 0.57 & 0 & 1 \\
G339.260+00.117\_0 & 4.8 & 13.2 & 0.16 & 3533 & 23282 & 6960 & 7818 & 592 & 599 & 0.95 & 0.32 & 0 & 1 \\
G339.385-00.414\_0 & 2.9 & 8.48 & 0.17 & 1385 & 11559 & 3740 & 4603 & 543 & 486 & 0.97 & 0.23 & 0 & 1 \\
G339.586-00.119\_0 & 2.6 & 9.61 & 0.21 & 4320 & 27985 & 11442 & 9357 & 974 & 809 & 0.99 & 0.62 & 0 & 1 \\
G339.586-00.119\_1 & 13.2 & 15.72 & 0.07 & 56501 & 127084 & 77114 & 7884 & 502 & 591 & 0.32 & 0.01 & 0 & 1 \\
G339.692+00.291\_0 & 10.0 & 8.15 & 0.05 & 2794 & 21031 & 6418 & 6317 & 775 & 612 & 0.57 & 0.13 & 0 & 1 \\
G339.988-00.165\_0 & 3.6 & 10.84 & 0.17 & 2007 & 26026 & 7685 & 12737 & 1175 & 778 & 1.0 & 0.6 & 0 & 1 \\
G339.988-00.165\_1 & 2.8 & 3.34 & 0.07 & 1101 & 11687 & 3624 & 828 & 248 & 363 & 0.38 & 0.02 & 0 & 1 \\
G340.301-00.387\_0 & 3.6 & 31.82 & 0.51 & 20468 & 85311 & 34770 & 62867 & 1976 & 1176 & 0.95 & 0.69 & 0 & 1 \\
G340.301-00.387\_1 & 7.9 & 27.05 & 0.2 & 68757 & 153410 & 84425 & 9723 & 359 & 618 & 0.37 & 0.0 & 0 & 2 \\
G340.301-00.387\_2 & 10.1 & 20.49 & 0.12 & 89615 & 185554 & 106355 & 10079 & 492 & 501 & 0.21 & 0.0 & 0 & 2 \\
G340.316+00.079\_0 & 7.9 & 10.8 & 0.08 & 2040 & 23973 & 3674 & 6145 & 569 & 342 & 0.69 & 0.33 & 0 & 2 \\
G340.316+00.079\_1 & - & - & 0.05 & - & - & - & - & - & 537 & 0.38 & 0.0 & 0 & 0 \\
G340.482-00.306\_0 & 10.2 & 8.94 & 0.05 & 4905 & 23156 & 4087 & 7625 & 853 & 344 & 0.46 & 0.29 & 0 & 2 \\
G340.482-00.306\_1 & 3.6 & 6.05 & 0.1 & 1032 & 15540 & 890 & 3636 & 601 & 1485 & 0.89 & 0.0 & 0 & 1 \\
G340.482-00.306\_2 & 3.6 & 4.89 & 0.08 & 933 & 10792 & 755 & 1967 & 403 & 682 & 0.71 & 0.09 & 0 & 1 \\
G340.511-00.471\_0 & 3.6 & 5.09 & 0.08 & 1003 & 17777 & 3530 & 10213 & 2005 & 1612 & 1.0 & 0.18 & 1 & 1 \\
G340.630-00.093\_0 & 9.6 & 10.38 & 0.06 & 1482 & 12983 & 2507 & 3011 & 290 & 370 & 1.0 & 0.0 & 0 & 2 \\
G340.630-00.093\_1 & 3.6 & 3.65 & 0.06 & 472 & 12461 & 1591 & 2201 & 604 & 1388 & 0.91 & 0.0 & 0 & 2 \\
G340.630-00.093\_2 & 3.6 & 3.13 & 0.05 & 468 & 12173 & 1564 & 2370 & 758 & 1297 & 0.82 & 0.0 & 0 & 2 \\
G340.981-00.013\_0 & 3.3 & 9.21 & 0.16 & 812 & 16660 & 3492 & 3122 & 339 & 564 & 0.82 & 0.0 & 0 & 1 \\
G340.981-00.013\_1 & 3.3 & 6.32 & 0.11 & 757 & 12716 & 2815 & 1352 & 214 & 298 & 0.57 & 0.1 & 0 & 1 \\
G340.981-00.013\_2 & 3.3 & 3.15 & 0.05 & 786 & 14595 & 3144 & 1031 & 327 & 420 & 0.28 & 0.01 & 0 & 1 \\
G340.981-00.013\_3 & 2.2 & 2.38 & 0.06 & 416 & 11523 & 2231 & 450 & 189 & 558 & 0.29 & 0.0 & 0 & 2 \\
G341.244-00.265\_0 & 3.3 & 28.23 & 0.49 & 14242 & 74596 & 28981 & 49166 & 1741 & 895 & 1.0 & 0.79 & 0 & 1 \\
G341.415+00.244\_0 & 2.2 & 2.77 & 0.07 & 239 & 4833 & 736 & 1281 & 463 & 490 & 1.0 & 0.11 & 0 & 2 \\
G341.415+00.244\_1 & 2.2 & 2.72 & 0.07 & 420 & 10471 & 1730 & 3015 & 1110 & 1654 & 0.96 & 0.0 & 0 & 2 \\
G341.415+00.244\_2 & 10.8 & 8.04 & 0.04 & 2518 & 14184 & 3705 & 2526 & 314 & 327 & 0.56 & 0.04 & 0 & 2 \\
G341.674+00.184\_0 & 14.0 & 14.77 & 0.06 & 5453 & 48378 & 14825 & 10009 & 678 & 674 & 0.5 & 0.13 & 0 & 2 \\
G341.674+00.184\_1 & 5.0 & 6.78 & 0.08 & 894 & 15058 & 4072 & 2067 & 305 & 528 & 0.61 & 0.0 & 0 & 1 \\
G341.938+00.054\_0 & 8.0 & 17.36 & 0.12 & 4054 & 29276 & 7358 & 5535 & 319 & 342 & 0.69 & 0.06 & 0 & 1 \\
G341.938+00.054\_1 & 2.0 & 1.67 & 0.05 & 398 & 7344 & 1308 & 561 & 337 & 340 & 0.28 & 0.0 & 0 & 2 \\
G342.100+00.399\_0 & 7.7 & 33.61 & 0.25 & 47791 & 143249 & 60722 & 25252 & 751 & 380 & 0.39 & 0.22 & 0 & 1 \\
G342.100+00.399\_1 & 10.9 & 10.6 & 0.06 & 52561 & 134087 & 62627 & 3308 & 312 & 203 & 0.08 & 0.0 & 0 & 1 \\
G342.100+00.399\_2 & 10.9 & 49.87 & 0.26 & 80893 & 223829 & 99440 & 23705 & 475 & 634 & 0.4 & 0.04 & 0 & 1 \\
G342.100+00.399\_3 & 10.9 & 70.18 & 0.37 & 94022 & 278989 & 118953 & 79406 & 1131 & 813 & 0.55 & 0.28 & 0 & 1 \\
G342.100+00.399\_4 & 2.3 & 12.25 & 0.31 & 5780 & 30924 & 9648 & 3876 & 316 & 518 & 0.46 & 0.03 & 0 & 1 \\
G342.100+00.399\_5 & 12.5 & 14.95 & 0.07 & 77227 & 198714 & 92312 & 5964 & 399 & 398 & 0.09 & 0.0 & 0 & 2 \\
G342.100+00.399\_6 & 2.3 & 1.72 & 0.04 & 4886 & 16464 & 6539 & 309 & 179 & 115 & 0.06 & 0.0 & 0 & 1 \\
G342.345-00.005\_0 & 1.2 & 2.02 & 0.1 & 390 & 8213 & 2068 & 237 & 117 & 712 & 0.6 & 0.11 & 0 & 1 \\
G342.357+00.113\_0 & 9.9 & 36.18 & 0.21 & 19188 & 88037 & 27960 & 27428 & 758 & 297 & 0.63 & 0.36 & 0 & 1 \\
G342.357+00.113\_1 & 7.9 & 18.69 & 0.14 & 17042 & 99136 & 28094 & 6284 & 336 & 836 & 0.4 & 0.0 & 0 & 2 \\
G342.357+00.113\_2 & 1.2 & 1.6 & 0.08 & 836 & 13048 & 2269 & 394 & 246 & 628 & 0.22 & 0.11 & 0 & 1 \\
G342.357+00.113\_3 & - & - & 0.16 & - & - & - & - & - & 575 & 0.45 & 0.0 & 0 & 0 \\
G342.357+00.113\_4 & 2.4 & 2.74 & 0.07 & 2114 & 26129 & 5174 & 1480 & 541 & 718 & 0.17 & 0.02 & 0 & 2 \\
G342.478-00.167\_0 & 2.3 & 4.7 & 0.12 & 396 & 7231 & 1644 & 1603 & 341 & 564 & 1.0 & 0.2 & 0 & 1 \\
G342.478-00.167\_1 & 2.3 & 3.57 & 0.09 & 360 & 4840 & 1166 & 820 & 230 & 319 & 0.77 & 0.0 & 0 & 1 \\
G342.823+00.129\_0 & 2.7 & 1.54 & 0.03 & 157 & 4420 & 365 & 575 & 374 & 413 & 0.55 & 0.0 & 0 & 2 \\
G343.579-00.170\_0 & 2.6 & 5.01 & 0.11 & 680 & 8019 & 1677 & 2184 & 436 & 443 & 0.95 & 0.16 & 0 & 1 \\
G343.776-00.149\_0 & 2.6 & 28.73 & 0.63 & 9132 & 50422 & 14012 & 25245 & 879 & 606 & 0.99 & 0.48 & 0 & 1 \\
G343.908+00.113\_0 & 17.1 & 31.93 & 0.11 & 32107 & 128729 & 47790 & 32660 & 1023 & 777 & 0.47 & 0.01 & 0 & 1 \\
G343.998-00.143\_0 & 2.6 & 1.66 & 0.04 & 270 & 4731 & 985 & 420 & 253 & 452 & 0.48 & 0.0 & 0 & 1 \\
G344.043-00.373\_0 & 10.1 & 25.8 & 0.15 & 4717 & 32520 & 8963 & 13408 & 520 & 419 & 0.93 & 0.37 & 0 & 1 \\
G344.340-00.227\_0 & 10.2 & 25.78 & 0.14 & 4285 & 27090 & 6865 & 21249 & 824 & 392 & 1.0 & 0.36 & 0 & 1 \\
G344.447-00.186\_0 & 10.2 & 15.92 & 0.09 & 4180 & 20945 & 5622 & 9179 & 577 & 231 & 0.62 & 0.27 & 0 & 2 \\
G344.447-00.186\_1 & - & - & 0.03 & - & - & - & - & - & 280 & 0.25 & 0.0 & 0 & 0 \\
G344.592-00.026\_0 & 1.1 & 1.02 & 0.05 & 217 & 4705 & 1349 & 145 & 143 & 1142 & 1.0 & 0.05 & 0 & 1 \\
G345.345-00.060\_0 & 1.4 & 1.11 & 0.05 & 89 & 2641 & 184 & 504 & 454 & 388 & 0.67 & 0.0 & 0 & 2 \\
G345.345-00.060\_1 & 1.4 & 1.0 & 0.04 & 86 & 2471 & 176 & 48 & 48 & 342 & 0.62 & 0.0 & 0 & 2 \\
G345.433-00.143\_0 & 1.4 & 3.62 & 0.15 & 708 & 7953 & 2638 & 2292 & 633 & 611 & 1.0 & 0.62 & 0 & 1 \\
G345.493+00.337\_0 & 2.4 & 12.18 & 0.29 & 15468 & 34737 & 17632 & 26787 & 2199 & 810 & 1.0 & 0.76 & 0 & 1 \\
G345.635+00.358\_0 & 2.4 & 12.87 & 0.31 & 2358 & 28203 & 9874 & 18175 & 1412 & 1292 & 1.0 & 0.41 & 0 & 1 \\
G345.873+00.292\_0 & 2.4 & 4.59 & 0.11 & 411 & 9666 & 2399 & 2371 & 516 & 862 & 0.9 & 0.05 & 0 & 2 \\
G345.879+00.021\_0 & 7.5 & 24.88 & 0.19 & 19133 & 77043 & 31344 & 22821 & 917 & 245 & 0.44 & 0.3 & 0 & 1 \\
G345.879+00.021\_1 & 5.9 & 24.82 & 0.24 & 15692 & 78027 & 29208 & 12464 & 502 & 669 & 0.58 & 0.15 & 0 & 1 \\
G345.879+00.021\_2 & 1.4 & 4.48 & 0.18 & 1389 & 17994 & 5452 & 1259 & 281 & 1013 & 0.45 & 0.04 & 0 & 1 \\
G346.177+00.029\_0 & 5.6 & 7.81 & 0.08 & 1707 & 17128 & 3944 & 2259 & 289 & 576 & 0.72 & 0.03 & 0 & 2 \\
G346.177+00.029\_1 & 10.2 & 10.03 & 0.06 & 4965 & 41025 & 10177 & 6775 & 676 & 888 & 0.44 & 0.0 & 0 & 2 \\
G346.177+00.029\_2 & 14.8 & 8.54 & 0.03 & 7359 & 47552 & 13062 & 5198 & 608 & 630 & 0.36 & 0.03 & 0 & 1 \\
G346.177+00.029\_3 & 9.5 & 5.88 & 0.04 & 4076 & 31259 & 7985 & 1450 & 246 & 657 & 0.33 & 0.0 & 0 & 2 \\
G346.293+00.109\_0 & 9.5 & 29.15 & 0.18 & 22134 & 57231 & 22207 & 17934 & 615 & 569 & 0.92 & 0.32 & 0 & 1 \\
G346.293+00.109\_1 & 3.5 & 5.77 & 0.09 & 4011 & 17588 & 4531 & 1525 & 265 & 628 & 0.51 & 0.03 & 0 & 1 \\
G346.293+00.109\_2 & 13.3 & 15.65 & 0.07 & 23110 & 51740 & 22558 & 12584 & 804 & 216 & 0.32 & 0.23 & 0 & 1 \\
G346.483+00.144\_0 & 1.3 & 2.09 & 0.09 & 875 & 7475 & 2435 & 436 & 209 & 1131 & 0.97 & 0.26 & 0 & 1 \\
G346.951-00.155\_0 & 10.4 & 9.25 & 0.05 & 5225 & 19096 & 8013 & 3480 & 376 & 492 & 0.43 & 0.03 & 0 & 1 \\
G346.951-00.155\_1 & 10.4 & 8.56 & 0.05 & 6204 & 24235 & 9881 & 4275 & 500 & 893 & 0.49 & 0.0 & 0 & 1 \\
G346.951-00.155\_2 & 10.4 & 6.06 & 0.03 & 5145 & 18742 & 7876 & 2069 & 341 & 516 & 0.3 & 0.0 & 0 & 1 \\
G347.216+00.026\_0 & 10.7 & 44.39 & 0.24 & 46471 & 139034 & 60578 & 105279 & 2371 & 2303 & 1.0 & 0.35 & 0 & 1 \\
G347.390+00.266\_0 & 9.8 & 23.75 & 0.14 & 7917 & 51391 & 21931 & 13574 & 571 & 1153 & 0.73 & 0.0 & 0 & 2 \\
G347.390+00.266\_1 & 10.2 & 21.48 & 0.12 & 8059 & 49703 & 21490 & 12688 & 591 & 924 & 0.62 & 0.05 & 0 & 1 \\
G347.390+00.266\_2 & 10.7 & 5.93 & 0.03 & 6292 & 32706 & 14771 & 1555 & 262 & 360 & 0.17 & 0.0 & 0 & 2 \\
G347.870-00.318\_0 & 6.9 & 26.21 & 0.22 & 17433 & 43034 & 23512 & 39838 & 1520 & 597 & 0.95 & 0.59 & 0 & 1 \\
G347.894+00.035\_0 & 12.9 & 68.93 & 0.31 & 56255 & 171650 & 79834 & 66881 & 970 & 918 & 0.69 & 0.1 & 0 & 1 \\
G347.894+00.035\_1 & 9.8 & 13.61 & 0.08 & 35425 & 112024 & 51227 & 6757 & 497 & 686 & 0.2 & 0.0 & 0 & 2 \\
G348.034+00.439\_0 & 1.3 & 2.08 & 0.09 & 85 & 3305 & 163 & 1473 & 707 & 710 & 1.0 & 0.03 & 0 & 2 \\
G348.232+00.462\_0 & 1.3 & 15.94 & 0.7 & 3323 & 15729 & 4972 & 12082 & 758 & 627 & 1.0 & 0.7 & 1 & 1 \\
G348.492+00.346\_0 & 5.7 & 8.47 & 0.09 & 2025 & 17797 & 5214 & 4962 & 586 & 986 & 0.78 & 0.19 & 0 & 2 \\
G348.492+00.346\_1 & 1.3 & 2.17 & 0.1 & 151 & 3334 & 814 & 987 & 455 & 545 & 0.86 & 0.0 & 0 & 2 \\
G349.876+00.099\_0 & 10.7 & 48.39 & 0.26 & 38002 & 142702 & 53273 & 41081 & 849 & 1155 & 0.72 & 0.04 & 0 & 1 \\
G349.876+00.099\_1 & 8.3 & 27.39 & 0.19 & 25488 & 102875 & 36938 & 24430 & 892 & 1012 & 0.55 & 0.11 & 0 & 1 \\
G349.876+00.099\_2 & 22.1 & 15.3 & 0.04 & 70826 & 224169 & 91886 & 6137 & 401 & 667 & 0.11 & 0.0 & 0 & 2 \\
G350.299+00.237\_0 & 11.9 & 7.37 & 0.04 & 5673 & 39212 & 9603 & 4123 & 559 & 2098 & 0.4 & 0.0 & 0 & 2 \\
G350.522-00.255\_0 & 3.3 & 6.92 & 0.12 & 629 & 12239 & 2356 & 7750 & 1119 & 1152 & 1.0 & 0.29 & 0 & 1 \\
G350.781+00.492\_0 & 1.3 & 2.62 & 0.12 & 555 & 3521 & 787 & 1173 & 448 & 251 & 0.77 & 0.35 & 1 & 2 \\
G351.022-00.343\_0 & 3.3 & 10.54 & 0.18 & 2734 & 15104 & 4905 & 6417 & 609 & 461 & 1.0 & 0.64 & 0 & 1 \\
G351.498+00.254\_0 & 11.5 & 31.37 & 0.16 & 12708 & 59454 & 18081 & 15852 & 505 & 968 & 0.89 & 0.0 & 0 & 1 \\
G351.731+00.446\_0 & 1.3 & 1.26 & 0.06 & 77 & 2441 & 226 & 265 & 211 & 401 & 0.73 & 0.0 & 0 & 2 \\
G351.928-00.245\_0 & 3.5 & 8.54 & 0.14 & 2082 & 23029 & 5317 & 2989 & 350 & 717 & 0.65 & 0.03 & 0 & 1 \\
G351.928-00.245\_1 & 1.4 & 4.92 & 0.2 & 769 & 14656 & 3282 & 3996 & 812 & 1094 & 0.92 & 0.17 & 0 & 1 \\
G352.030+00.069\_0 & 1.4 & 2.29 & 0.09 & 199 & 6592 & 1282 & 933 & 408 & 275 & 0.57 & 0.24 & 0 & 2 \\
G352.062-00.257\_0 & 1.4 & 3.84 & 0.16 & 504 & 8351 & 1871 & 1730 & 450 & 689 & 0.91 & 0.32 & 0 & 1 \\
G352.107+00.184\_0 & 10.4 & 40.6 & 0.22 & 30749 & 132607 & 54065 & 28866 & 711 & 1160 & 0.84 & 0.24 & 0 & 1 \\
G352.107+00.184\_1 & - & - & 0.05 & - & - & - & - & - & 1256 & 0.19 & 0.0 & 0 & 0 \\
G352.107+00.184\_2 & - & - & 0.05 & - & - & - & - & - & 316 & 0.19 & 0.0 & 0 & 0 \\
G352.208+00.354\_0 & 1.3 & 1.64 & 0.07 & 181 & 2619 & 553 & 1137 & 693 & 186 & 1.0 & 0.87 & 0 & 1 \\
G352.308-00.447\_0 & 1.4 & 5.09 & 0.21 & 833 & 7057 & 1404 & 3182 & 625 & 684 & 0.99 & 0.59 & 0 & 1 \\
G352.781-00.050\_0 & 10.9 & 8.63 & 0.05 & 6024 & 39824 & 11177 & 2681 & 311 & 504 & 0.28 & 0.0 & 0 & 1 \\
G352.883+00.464\_0 & 1.4 & 3.77 & 0.15 & 534 & 9267 & 1930 & 6707 & 1779 & 1239 & 1.0 & 0.12 & 1 & 1 \\
G353.201-00.242\_0 & 3.1 & 6.81 & 0.13 & 1177 & 9209 & 3303 & 4458 & 654 & 286 & 0.92 & 0.62 & 0 & 1 \\
G353.294+00.312\_0 & 1.4 & 1.75 & 0.07 & 222 & 5616 & 1165 & 458 & 261 & 296 & 0.27 & 0.01 & 0 & 2 \\
G353.294+00.312\_1 & 1.4 & 0.93 & 0.04 & 247 & 6863 & 1463 & 77 & 84 & 436 & 0.17 & 0.0 & 0 & 2 \\
G353.294+00.312\_2 & 1.4 & 1.15 & 0.05 & 261 & 7439 & 1609 & 348 & 304 & 518 & 0.23 & 0.0 & 0 & 2 \\
G353.389-00.340\_0 & 3.1 & 39.48 & 0.73 & 31847 & 87054 & 46500 & 58559 & 1483 & 983 & 0.99 & 0.43 & 0 & 1 \\
G353.418-00.208\_0 & 8.8 & 18.23 & 0.12 & 4620 & 27338 & 7485 & 15398 & 845 & 692 & 1.0 & 0.16 & 0 & 1 \\
G353.477-00.160\_0 & 3.1 & 4.13 & 0.08 & 493 & 6119 & 788 & 2179 & 528 & 461 & 0.93 & 0.11 & 0 & 1 \\
G353.564-00.464\_0 & 3.1 & 5.24 & 0.1 & 1270 & 7954 & 2341 & 8275 & 1578 & 377 & 1.0 & 0.82 & 0 & 1 \\
G353.949+00.252\_0 & 1.0 & 3.07 & 0.18 & 371 & 4353 & 1068 & 1253 & 408 & 495 & 0.97 & 0.32 & 0 & 1 \\
G353.992+00.321\_0 & 1.0 & 0.72 & 0.04 & 198 & 2609 & 533 & 438 & 613 & 419 & 0.29 & 0.06 & 0 & 1 \\
G354.991+00.421\_0 & 8.4 & 13.21 & 0.09 & 4056 & 51840 & 11728 & 7021 & 532 & 2043 & 0.55 & 0.0 & 0 & 2 \\
G355.211-00.496\_0 & 1.4 & 1.57 & 0.06 & 633 & 2985 & 848 & 1828 & 1166 & 738 & 1.0 & 0.27 & 1 & 2 \\
G355.257-00.260\_0 & - & - & 0.11 & - & - & - & - & - & 637 & 1.0 & 0.67 & 0 & 0 \\
G355.265+00.339\_0 & - & - & 0.13 & - & - & - & - & - & 2160 & 0.51 & 0.0 & 0 & 0 \\
G355.265+00.339\_1 & - & - & 0.04 & - & - & - & - & - & 432 & 0.14 & 0.0 & 0 & 0 \\
G355.265+00.339\_2 & - & - & 0.03 & - & - & - & - & - & 864 & 0.15 & 0.01 & 0 & 0 \\
G355.564+00.279\_0 & - & - & 0.07 & - & - & - & - & - & 351 & 0.46 & 0.04 & 0 & 0 \\
G355.564+00.279\_1 & - & - & 0.04 & - & - & - & - & - & 643 & 0.3 & 0.0 & 0 & 0 \\
G355.619-00.049\_0 & - & - & 0.1 & - & - & - & - & - & 1037 & 0.94 & 0.09 & 0 & 0 \\
G355.635+00.302\_0 & - & - & 0.05 & - & - & - & - & - & 441 & 0.41 & 0.02 & 0 & 0 \\
G355.635+00.302\_1 & - & - & 0.05 & - & - & - & - & - & 508 & 0.41 & 0.02 & 0 & 0 \\
G355.673+00.089\_0 & - & - & 0.11 & - & - & - & - & - & 342 & 0.45 & 0.05 & 0 & 0 \\
G355.673+00.089\_1 & - & - & 0.07 & - & - & - & - & - & 944 & 0.29 & 0.0 & 0 & 0 \\
G355.742-00.252\_0 & - & - & 0.12 & - & - & - & - & - & 640 & 0.87 & 0.26 & 0 & 0 \\
G355.742-00.252\_1 & - & - & 0.03 & - & - & - & - & - & 299 & 0.26 & 0.0 & 0 & 0 \\
G355.743+00.135\_0 & - & - & 0.05 & - & - & - & - & - & 907 & 0.45 & 0.02 & 0 & 0 \\
G355.836+00.317\_0 & - & - & 0.06 & - & - & - & - & - & 357 & 0.17 & 0.02 & 0 & 0 \\
G355.991-00.414\_0 & - & - & 0.09 & - & - & - & - & - & 285 & 1.0 & 0.94 & 0 & 0 \\
G356.416+00.088\_0 & - & - & 0.13 & - & - & - & - & - & 455 & 0.88 & 0.3 & 0 & 0 \\
G356.495+00.198\_0 & - & - & 0.13 & - & - & - & - & - & 402 & 0.76 & 0.12 & 0 & 0 \\
G356.874-00.021\_0 & - & - & 0.1 & - & - & - & - & - & 621 & 0.97 & 0.24 & 0 & 0 \\
G357.033+00.193\_0 & - & - & 0.13 & - & - & - & - & - & 439 & 0.64 & 0.03 & 0 & 0 \\
G357.420+00.356\_0 & - & - & 0.05 & - & - & - & - & - & 393 & 0.85 & 0.0 & 0 & 0 \\
G357.637-00.325\_0 & - & - & 0.32 & - & - & - & - & - & 614 & 0.45 & 0.0 & 0 & 0 \\
G357.637-00.325\_1 & - & - & 0.07 & - & - & - & - & - & 445 & 0.12 & 0.03 & 0 & 0 \\
G357.637-00.325\_2 & - & - & 0.7 & - & - & - & - & - & 901 & 1.0 & 0.48 & 0 & 0 \\
G357.956-00.160\_0 & - & - & 0.21 & - & - & - & - & - & 1570 & 0.82 & 0.23 & 0 & 0 \\
G357.956-00.160\_1 & - & - & 0.12 & - & - & - & - & - & 568 & 0.4 & 0.13 & 0 & 0 \\
G358.017-00.041\_0 & - & - & 0.11 & - & - & - & - & - & 820 & 0.77 & 0.19 & 0 & 0 \\
G358.017-00.041\_1 & - & - & 0.09 & - & - & - & - & - & 749 & 0.6 & 0.0 & 0 & 0 \\
G358.101-00.128\_0 & - & - & 0.1 & - & - & - & - & - & 435 & 0.42 & 0.04 & 0 & 0 \\
G358.101-00.128\_1 & - & - & 0.23 & - & - & - & - & - & 954 & 1.0 & 0.63 & 0 & 0 \\
G358.243-00.425\_0 & - & - & 0.32 & - & - & - & - & - & 406 & 1.0 & 0.79 & 0 & 0 \\
G358.243-00.425\_1 & - & - & 0.15 & - & - & - & - & - & 632 & 0.46 & 0.0 & 0 & 0 \\
G358.245+00.010\_0 & - & - & 0.21 & - & - & - & - & - & 1660 & 0.56 & 0.0 & 0 & 0 \\
G358.377-00.211\_0 & - & - & 0.05 & - & - & - & - & - & 950 & 0.57 & 0.03 & 0 & 0 \\
G358.377-00.211\_1 & - & - & 0.06 & - & - & - & - & - & 4124 & 0.63 & 0.03 & 0 & 0 \\
G358.451-00.422\_0 & - & - & 0.54 & - & - & - & - & - & 675 & 0.88 & 0.63 & 1 & 0 \\
G358.451-00.422\_1 & - & - & 0.22 & - & - & - & - & - & 317 & 0.37 & 0.29 & 1 & 0 \\
G358.451-00.422\_2 & - & - & 0.13 & - & - & - & - & - & 389 & 0.22 & 0.05 & 1 & 0 \\
G359.232+00.329\_0 & - & - & 0.04 & - & - & - & - & - & 348 & 0.4 & 0.0 & 0 & 0 \\
G359.372-00.437\_0 & - & - & 0.16 & - & - & - & - & - & 186 & 1.0 & 0.73 & 0 & 0 \\
G359.404+00.308\_0 & - & - & 0.31 & - & - & - & - & - & 510 & 0.91 & 0.18 & 0 & 0 \\
G359.404+00.308\_1 & - & - & 0.04 & - & - & - & - & - & 330 & 0.11 & 0.0 & 0 & 0 \\
G359.564-00.451\_0 & - & - & 0.13 & - & - & - & - & - & 446 & 0.61 & 0.26 & 0 & 0 \\
G359.863-00.248\_0 & - & - & 0.05 & - & - & - & - & - & 1622 & 0.29 & 0.0 & 0 & 0 \\
G359.863-00.248\_1 & - & - & 0.11 & - & - & - & - & - & 909 & 0.75 & 0.27 & 0 & 0 \\
G359.863-00.248\_2 & - & - & 0.04 & - & - & - & - & - & 2180 & 0.29 & 0.0 & 0 & 0 \\
G359.896-00.316\_0 & - & - & 0.17 & - & - & - & - & - & 526 & 0.97 & 0.59 & 0 & 0 \\
\end{longtable}
